Tuning and Testing an Online Feedback Optimization Controller to Provide Curative Distribution Grid Flexibility

Due to more volatile generation, flexibility will become more important in transmission grids. One potential source of this flexibility can be distribution grids. A flexibility request from the transmission grid to a distribution grid then needs to be split up onto the different flexibility providing units (FPU) in the distribution grid. One potential way to do this is Online Feedback Optimization (OFO). OFO is a new control method that steers power systems to the optimal solution of an optimization problem using minimal model information and computation power. This paper will show how to choose the optimization problem and how to tune the OFO controller. Afterward, we test the resulting controller on a real distribution grid laboratory and show its performance, its interaction with other controllers in the grid, and how it copes with disturbances. Overall, the paper makes a clear recommendation on how to phrase the optimization problem and tune the OFO controller. Furthermore, it experimentally verifies that an OFO controller is a powerful tool to disaggregate flexibility requests onto FPUs while satisfying operational constraints inside the flexibility providing distribution grid.

==> EV_charging.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34118,0.67059,0.15294}%
\definecolor{mycolor2}{rgb}{0.96471,0.65882,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.32941,0.62353}%
\definecolor{mycolor4}{rgb}{0.80000,0.02745,0.11765}%
\definecolor{mycolor5}{rgb}{0.74118,0.80392,0.00000}%
\definecolor{mycolor6}{rgb}{0.47843,0.43529,0.67451}%
\definecolor{mycolor7}{rgb}{0.00000,0.59608,0.63137}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.735\fheight)},
scale only axis,
xmin=0.000,
xmax=600.000,
ymin=-16.000,
ymax=20.000,
ylabel style={font=\color{white!15!black}},
ylabel={p[kW]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Active power},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.97)}, anchor=north, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	-2.002\\
5.000	-1.999\\
10.000	-1.995\\
15.000	-1.999\\
20.000	-2.000\\
25.000	-1.998\\
30.000	-2.004\\
35.000	-2.000\\
40.000	-1.999\\
45.000	-2.002\\
50.000	-1.998\\
55.000	-2.000\\
60.000	-1.997\\
65.000	-2.003\\
70.000	-2.000\\
75.000	-1.996\\
80.000	-2.005\\
85.000	-2.003\\
90.000	-1.997\\
95.000	-1.997\\
100.000	-1.999\\
105.000	-2.010\\
110.000	-1.993\\
115.000	-2.000\\
120.000	-2.000\\
125.000	-1.999\\
130.000	-1.999\\
135.000	-2.004\\
140.000	-2.004\\
145.000	-1.996\\
150.000	-2.002\\
155.000	-1.995\\
160.000	-2.022\\
165.000	-1.993\\
170.000	-1.986\\
175.000	2.373\\
180.000	-1.303\\
185.000	-1.585\\
190.000	-2.398\\
195.000	-2.063\\
200.000	-2.000\\
205.000	-0.737\\
210.000	-2.413\\
215.000	-1.441\\
220.000	-1.274\\
225.000	-1.308\\
230.000	-1.649\\
235.000	-1.333\\
240.000	-1.340\\
245.000	-1.221\\
250.000	-1.437\\
255.000	-1.289\\
260.000	-0.712\\
265.000	-2.168\\
270.000	-1.187\\
275.000	-3.330\\
280.000	-2.459\\
285.000	-2.034\\
290.000	-1.997\\
295.000	-2.052\\
300.000	-2.011\\
305.000	-2.207\\
310.000	-1.892\\
315.000	-2.286\\
320.000	-2.002\\
325.000	-2.055\\
330.000	-2.034\\
335.000	-1.997\\
340.000	-2.016\\
345.000	-2.007\\
350.000	-2.047\\
355.000	-1.962\\
360.000	-2.057\\
365.000	-1.963\\
370.000	-2.016\\
375.000	-2.043\\
380.000	-2.064\\
385.000	-1.962\\
390.000	-2.027\\
395.000	-1.982\\
400.000	-1.832\\
405.000	-1.967\\
410.000	-2.046\\
415.000	-1.971\\
420.000	-1.988\\
425.000	-2.001\\
430.000	-2.130\\
435.000	-1.879\\
440.000	-1.631\\
445.000	-2.212\\
450.000	-1.562\\
455.000	-1.933\\
460.000	-2.022\\
465.000	-1.963\\
470.000	-2.057\\
475.000	-2.114\\
480.000	-1.940\\
485.000	-1.915\\
490.000	-1.866\\
495.000	-2.072\\
500.000	-1.786\\
505.000	-1.736\\
510.000	-2.377\\
515.000	-1.926\\
520.000	-1.868\\
525.000	-7.583\\
530.000	-2.580\\
535.000	-1.290\\
540.000	-0.888\\
545.000	-1.943\\
550.000	-1.789\\
555.000	-5.004\\
560.000	-6.982\\
565.000	-2.173\\
570.000	-1.980\\
575.000	-2.007\\
580.000	-1.997\\
585.000	-1.994\\
590.000	-2.003\\
595.000	-2.004\\
};
\addlegendentry{$\text{p}_{\text{PCC}}$}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.000	2.768\\
5.000	2.762\\
10.000	2.762\\
15.000	2.763\\
20.000	2.762\\
25.000	2.768\\
30.000	2.762\\
35.000	2.764\\
40.000	2.764\\
45.000	2.765\\
50.000	2.762\\
55.000	2.760\\
60.000	2.764\\
65.000	2.765\\
70.000	2.761\\
75.000	2.765\\
80.000	2.761\\
85.000	2.760\\
90.000	2.765\\
95.000	2.762\\
100.000	2.764\\
105.000	2.763\\
110.000	2.761\\
115.000	2.762\\
120.000	2.763\\
125.000	2.761\\
130.000	2.762\\
135.000	2.766\\
140.000	2.762\\
145.000	2.759\\
150.000	2.763\\
155.000	2.763\\
160.000	2.756\\
165.000	2.762\\
170.000	2.767\\
175.000	2.763\\
180.000	2.747\\
185.000	2.739\\
190.000	2.724\\
195.000	2.735\\
200.000	2.735\\
205.000	2.729\\
210.000	2.716\\
215.000	2.715\\
220.000	2.710\\
225.000	2.705\\
230.000	2.697\\
235.000	2.694\\
240.000	2.679\\
245.000	2.675\\
250.000	2.676\\
255.000	2.678\\
260.000	2.672\\
265.000	2.684\\
270.000	2.691\\
275.000	2.665\\
280.000	2.660\\
285.000	2.665\\
290.000	2.674\\
295.000	2.676\\
300.000	2.671\\
305.000	2.675\\
310.000	2.674\\
315.000	2.674\\
320.000	2.670\\
325.000	2.675\\
330.000	2.678\\
335.000	2.677\\
340.000	2.668\\
345.000	2.669\\
350.000	2.669\\
355.000	2.671\\
360.000	2.674\\
365.000	2.677\\
370.000	2.671\\
375.000	2.677\\
380.000	2.675\\
385.000	2.675\\
390.000	2.669\\
395.000	2.666\\
400.000	2.669\\
405.000	2.668\\
410.000	2.665\\
415.000	2.671\\
420.000	2.672\\
425.000	2.672\\
430.000	2.669\\
435.000	2.671\\
440.000	2.667\\
445.000	2.672\\
450.000	2.671\\
455.000	2.678\\
460.000	2.674\\
465.000	2.673\\
470.000	2.667\\
475.000	2.676\\
480.000	2.674\\
485.000	2.673\\
490.000	2.672\\
495.000	2.668\\
500.000	2.677\\
505.000	2.676\\
510.000	2.673\\
515.000	2.670\\
520.000	2.669\\
525.000	2.677\\
530.000	2.716\\
535.000	2.718\\
540.000	2.715\\
545.000	2.701\\
550.000	2.693\\
555.000	2.696\\
560.000	2.718\\
565.000	2.746\\
570.000	2.763\\
575.000	2.764\\
580.000	2.758\\
585.000	2.758\\
590.000	2.762\\
595.000	2.762\\
};
\addlegendentry{$\text{p}_{\text{independent}}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
5.000	0.000\\
10.000	0.000\\
15.000	0.000\\
20.000	0.000\\
25.000	0.000\\
30.000	0.000\\
35.000	0.000\\
40.000	0.000\\
45.000	0.000\\
50.000	0.000\\
55.000	0.000\\
60.000	0.000\\
65.000	0.000\\
70.000	0.000\\
75.000	0.000\\
80.000	0.000\\
85.000	0.000\\
90.000	0.000\\
95.000	0.000\\
100.000	0.000\\
105.000	0.000\\
110.000	0.000\\
115.000	0.000\\
120.000	0.000\\
125.000	0.000\\
130.000	0.000\\
135.000	0.000\\
140.000	0.000\\
145.000	0.000\\
150.000	0.000\\
155.000	0.000\\
160.000	0.000\\
165.000	0.000\\
170.000	0.000\\
175.000	2.125\\
180.000	2.421\\
185.000	2.598\\
190.000	2.376\\
195.000	2.333\\
200.000	2.327\\
205.000	2.968\\
210.000	2.756\\
215.000	3.040\\
220.000	3.410\\
225.000	3.764\\
230.000	3.943\\
235.000	4.817\\
240.000	6.272\\
245.000	8.392\\
250.000	9.450\\
255.000	11.215\\
260.000	12.626\\
265.000	10.795\\
270.000	10.825\\
275.000	10.378\\
280.000	10.839\\
285.000	11.045\\
290.000	11.345\\
295.000	11.038\\
300.000	10.982\\
305.000	10.527\\
310.000	10.941\\
315.000	10.137\\
320.000	10.046\\
325.000	10.055\\
330.000	9.880\\
335.000	9.871\\
340.000	9.849\\
345.000	9.846\\
350.000	9.889\\
355.000	9.777\\
360.000	9.742\\
365.000	9.905\\
370.000	9.765\\
375.000	9.815\\
380.000	9.866\\
385.000	9.868\\
390.000	9.918\\
395.000	10.056\\
400.000	10.365\\
405.000	10.372\\
410.000	10.324\\
415.000	10.443\\
420.000	10.419\\
425.000	10.418\\
430.000	10.128\\
435.000	10.529\\
440.000	11.632\\
445.000	10.777\\
450.000	11.629\\
455.000	11.698\\
460.000	11.701\\
465.000	11.565\\
470.000	11.621\\
475.000	11.478\\
480.000	11.470\\
485.000	11.825\\
490.000	11.746\\
495.000	11.723\\
500.000	11.560\\
505.000	11.744\\
510.000	11.830\\
515.000	11.850\\
520.000	11.892\\
525.000	6.445\\
530.000	4.695\\
535.000	4.244\\
540.000	4.356\\
545.000	4.130\\
550.000	4.094\\
555.000	2.480\\
560.000	0.000\\
565.000	0.000\\
570.000	0.000\\
575.000	0.000\\
580.000	0.000\\
585.000	0.000\\
590.000	0.000\\
595.000	0.000\\
};
\addlegendentry{$\text{p}_{\text{PV,OFO}}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.000	-0.498\\
5.000	-0.497\\
10.000	-0.492\\
15.000	-0.491\\
20.000	-0.492\\
25.000	-0.490\\
30.000	-0.493\\
35.000	-0.494\\
40.000	-0.493\\
45.000	-0.495\\
50.000	-0.492\\
55.000	-0.492\\
60.000	-0.489\\
65.000	-0.492\\
70.000	-0.492\\
75.000	-0.487\\
80.000	-0.492\\
85.000	-0.496\\
90.000	-0.493\\
95.000	-0.489\\
100.000	-0.489\\
105.000	-0.499\\
110.000	-0.492\\
115.000	-0.492\\
120.000	-0.491\\
125.000	-0.490\\
130.000	-0.489\\
135.000	-0.493\\
140.000	-0.497\\
145.000	-0.493\\
150.000	-0.496\\
155.000	-0.490\\
160.000	-0.513\\
165.000	-0.506\\
170.000	-0.492\\
175.000	1.837\\
180.000	2.252\\
185.000	2.496\\
190.000	2.313\\
195.000	2.292\\
200.000	2.298\\
205.000	2.942\\
210.000	2.734\\
215.000	3.019\\
220.000	3.388\\
225.000	3.740\\
230.000	3.918\\
235.000	3.720\\
240.000	2.930\\
245.000	1.592\\
250.000	1.103\\
255.000	0.053\\
260.000	-0.051\\
265.000	1.620\\
270.000	2.420\\
275.000	1.511\\
280.000	0.578\\
285.000	0.336\\
290.000	0.037\\
295.000	0.293\\
300.000	0.338\\
305.000	0.585\\
310.000	0.278\\
315.000	0.795\\
320.000	0.884\\
325.000	0.820\\
330.000	0.960\\
335.000	0.973\\
340.000	0.979\\
345.000	0.975\\
350.000	0.882\\
355.000	1.035\\
360.000	1.011\\
365.000	0.886\\
370.000	1.010\\
375.000	0.915\\
380.000	0.798\\
385.000	0.836\\
390.000	0.759\\
395.000	0.637\\
400.000	0.498\\
405.000	0.524\\
410.000	0.525\\
415.000	0.435\\
420.000	0.471\\
425.000	0.471\\
430.000	0.630\\
435.000	0.351\\
440.000	-0.382\\
445.000	0.262\\
450.000	-0.148\\
455.000	-0.150\\
460.000	-0.175\\
465.000	-0.000\\
470.000	-0.114\\
475.000	-0.087\\
480.000	-0.018\\
485.000	-0.289\\
490.000	-0.072\\
495.000	-0.122\\
500.000	0.260\\
505.000	0.345\\
510.000	-0.127\\
515.000	-0.071\\
520.000	0.022\\
525.000	-0.201\\
530.000	0.967\\
535.000	2.146\\
540.000	3.169\\
545.000	3.455\\
550.000	3.706\\
555.000	2.261\\
560.000	-0.333\\
565.000	-0.510\\
570.000	-0.490\\
575.000	-0.497\\
580.000	-0.494\\
585.000	-0.488\\
590.000	-0.491\\
595.000	-0.496\\
};
\addlegendentry{$\text{p}_{\text{Bat,OFO}}$}

\addplot [color=mycolor5, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.000	-0.268\\
5.000	-0.266\\
10.000	-0.274\\
15.000	-0.272\\
20.000	-0.270\\
25.000	-0.280\\
30.000	-0.265\\
35.000	-0.270\\
40.000	-0.271\\
45.000	-0.269\\
50.000	-0.273\\
55.000	-0.268\\
60.000	-0.279\\
65.000	-0.270\\
70.000	-0.270\\
75.000	-0.282\\
80.000	-0.264\\
85.000	-0.261\\
90.000	-0.274\\
95.000	-0.276\\
100.000	-0.276\\
105.000	-0.254\\
110.000	-0.276\\
115.000	-0.270\\
120.000	-0.272\\
125.000	-0.272\\
130.000	-0.273\\
135.000	-0.269\\
140.000	-0.260\\
145.000	-0.270\\
150.000	-0.265\\
155.000	-0.278\\
160.000	-0.221\\
165.000	-0.263\\
170.000	-0.290\\
175.000	-9.099\\
180.000	-6.116\\
185.000	-6.248\\
190.000	-5.016\\
195.000	-5.296\\
200.000	-5.360\\
205.000	-7.902\\
210.000	-5.794\\
215.000	-7.333\\
220.000	-8.234\\
225.000	-8.901\\
230.000	-8.909\\
235.000	-9.897\\
240.000	-10.541\\
245.000	-11.438\\
250.000	-11.792\\
255.000	-12.657\\
260.000	-14.535\\
265.000	-12.931\\
270.000	-14.749\\
275.000	-11.225\\
280.000	-11.618\\
285.000	-12.012\\
290.000	-12.058\\
295.000	-11.955\\
300.000	-11.980\\
305.000	-11.580\\
310.000	-12.000\\
315.000	-11.321\\
320.000	-11.599\\
325.000	-11.495\\
330.000	-11.484\\
335.000	-11.523\\
340.000	-11.479\\
345.000	-11.483\\
350.000	-11.394\\
355.000	-11.520\\
360.000	-11.370\\
365.000	-11.505\\
370.000	-11.430\\
375.000	-11.365\\
380.000	-11.276\\
385.000	-11.417\\
390.000	-11.319\\
395.000	-11.377\\
400.000	-11.700\\
405.000	-11.597\\
410.000	-11.468\\
415.000	-11.578\\
420.000	-11.574\\
425.000	-11.560\\
430.000	-11.298\\
435.000	-11.672\\
440.000	-12.286\\
445.000	-11.498\\
450.000	-12.590\\
455.000	-12.293\\
460.000	-12.178\\
465.000	-12.275\\
470.000	-12.117\\
475.000	-11.953\\
480.000	-12.186\\
485.000	-12.295\\
490.000	-12.481\\
495.000	-12.197\\
500.000	-12.711\\
505.000	-13.028\\
510.000	-12.000\\
515.000	-12.524\\
520.000	-12.714\\
525.000	-1.338\\
530.000	-5.798\\
535.000	-7.818\\
540.000	-9.351\\
545.000	-8.342\\
550.000	-8.704\\
555.000	-2.433\\
560.000	4.598\\
565.000	-0.063\\
570.000	-0.293\\
575.000	-0.260\\
580.000	-0.266\\
585.000	-0.276\\
590.000	-0.268\\
595.000	-0.261\\
};
\addlegendentry{$\text{p}_{\text{EV charger}}$}

\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000	-2.000\\
595.000	-2.000\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.368\fheight)},
scale only axis,
xmin=0.000,
xmax=600.000,
ymin=1.000,
ymax=1.060,
ytick={   1, 1.01, 1.02, 1.03, 1.04, 1.05},
ylabel style={font=\color{white!15!black}},
ylabel={v [p.u.]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bus voltages},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	1.017\\
5.000	1.017\\
10.000	1.017\\
15.000	1.017\\
20.000	1.017\\
25.000	1.017\\
30.000	1.017\\
35.000	1.017\\
40.000	1.017\\
45.000	1.016\\
50.000	1.017\\
55.000	1.016\\
60.000	1.017\\
65.000	1.017\\
70.000	1.017\\
75.000	1.017\\
80.000	1.016\\
85.000	1.017\\
90.000	1.017\\
95.000	1.017\\
100.000	1.017\\
105.000	1.017\\
110.000	1.017\\
115.000	1.017\\
120.000	1.017\\
125.000	1.017\\
130.000	1.017\\
135.000	1.017\\
140.000	1.017\\
145.000	1.017\\
150.000	1.017\\
155.000	1.017\\
160.000	1.017\\
165.000	1.017\\
170.000	1.017\\
175.000	1.017\\
180.000	1.031\\
185.000	1.031\\
190.000	1.034\\
195.000	1.032\\
200.000	1.032\\
205.000	1.032\\
210.000	1.036\\
215.000	1.035\\
220.000	1.037\\
225.000	1.037\\
230.000	1.041\\
235.000	1.041\\
240.000	1.043\\
245.000	1.045\\
250.000	1.046\\
255.000	1.047\\
260.000	1.049\\
265.000	1.048\\
270.000	1.046\\
275.000	1.052\\
280.000	1.050\\
285.000	1.049\\
290.000	1.049\\
295.000	1.049\\
300.000	1.049\\
305.000	1.049\\
310.000	1.049\\
315.000	1.049\\
320.000	1.048\\
325.000	1.048\\
330.000	1.048\\
335.000	1.048\\
340.000	1.048\\
345.000	1.048\\
350.000	1.048\\
355.000	1.048\\
360.000	1.048\\
365.000	1.048\\
370.000	1.048\\
375.000	1.048\\
380.000	1.048\\
385.000	1.048\\
390.000	1.048\\
395.000	1.048\\
400.000	1.048\\
405.000	1.049\\
410.000	1.049\\
415.000	1.049\\
420.000	1.049\\
425.000	1.049\\
430.000	1.049\\
435.000	1.049\\
440.000	1.049\\
445.000	1.050\\
450.000	1.049\\
455.000	1.050\\
460.000	1.050\\
465.000	1.050\\
470.000	1.050\\
475.000	1.050\\
480.000	1.049\\
485.000	1.050\\
490.000	1.050\\
495.000	1.051\\
500.000	1.049\\
505.000	1.049\\
510.000	1.051\\
515.000	1.050\\
520.000	1.049\\
525.000	1.050\\
530.000	1.036\\
535.000	1.035\\
540.000	1.038\\
545.000	1.041\\
550.000	1.041\\
555.000	1.041\\
560.000	1.033\\
565.000	1.018\\
570.000	1.017\\
575.000	1.017\\
580.000	1.018\\
585.000	1.017\\
590.000	1.018\\
595.000	1.018\\
};
\addlegendentry{$\text{v}_{\text{1}}$}

\addplot [color=mycolor7, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	1.019\\
5.000	1.019\\
10.000	1.019\\
15.000	1.019\\
20.000	1.019\\
25.000	1.019\\
30.000	1.019\\
35.000	1.019\\
40.000	1.019\\
45.000	1.018\\
50.000	1.018\\
55.000	1.018\\
60.000	1.018\\
65.000	1.019\\
70.000	1.019\\
75.000	1.018\\
80.000	1.018\\
85.000	1.018\\
90.000	1.018\\
95.000	1.019\\
100.000	1.018\\
105.000	1.019\\
110.000	1.018\\
115.000	1.019\\
120.000	1.018\\
125.000	1.019\\
130.000	1.019\\
135.000	1.019\\
140.000	1.019\\
145.000	1.019\\
150.000	1.019\\
155.000	1.019\\
160.000	1.019\\
165.000	1.019\\
170.000	1.019\\
175.000	1.019\\
180.000	1.036\\
185.000	1.036\\
190.000	1.039\\
195.000	1.038\\
200.000	1.038\\
205.000	1.038\\
210.000	1.042\\
215.000	1.041\\
220.000	1.043\\
225.000	1.043\\
230.000	1.048\\
235.000	1.048\\
240.000	1.049\\
245.000	1.050\\
250.000	1.049\\
255.000	1.050\\
260.000	1.050\\
265.000	1.046\\
270.000	1.045\\
275.000	1.055\\
280.000	1.053\\
285.000	1.050\\
290.000	1.050\\
295.000	1.050\\
300.000	1.050\\
305.000	1.050\\
310.000	1.050\\
315.000	1.050\\
320.000	1.050\\
325.000	1.050\\
330.000	1.050\\
335.000	1.050\\
340.000	1.050\\
345.000	1.050\\
350.000	1.050\\
355.000	1.050\\
360.000	1.050\\
365.000	1.050\\
370.000	1.050\\
375.000	1.050\\
380.000	1.050\\
385.000	1.050\\
390.000	1.050\\
395.000	1.050\\
400.000	1.050\\
405.000	1.050\\
410.000	1.050\\
415.000	1.050\\
420.000	1.050\\
425.000	1.050\\
430.000	1.050\\
435.000	1.050\\
440.000	1.050\\
445.000	1.050\\
450.000	1.050\\
455.000	1.050\\
460.000	1.050\\
465.000	1.049\\
470.000	1.050\\
475.000	1.050\\
480.000	1.050\\
485.000	1.050\\
490.000	1.050\\
495.000	1.051\\
500.000	1.048\\
505.000	1.049\\
510.000	1.052\\
515.000	1.050\\
520.000	1.049\\
525.000	1.050\\
530.000	1.037\\
535.000	1.038\\
540.000	1.042\\
545.000	1.047\\
550.000	1.048\\
555.000	1.048\\
560.000	1.038\\
565.000	1.020\\
570.000	1.019\\
575.000	1.019\\
580.000	1.019\\
585.000	1.019\\
590.000	1.019\\
595.000	1.019\\
};
\addlegendentry{$\text{v}_{\text{2}}$}

\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	1.015\\
5.000	1.015\\
10.000	1.015\\
15.000	1.015\\
20.000	1.015\\
25.000	1.015\\
30.000	1.016\\
35.000	1.015\\
40.000	1.015\\
45.000	1.015\\
50.000	1.015\\
55.000	1.014\\
60.000	1.015\\
65.000	1.015\\
70.000	1.015\\
75.000	1.015\\
80.000	1.014\\
85.000	1.015\\
90.000	1.015\\
95.000	1.015\\
100.000	1.015\\
105.000	1.015\\
110.000	1.015\\
115.000	1.015\\
120.000	1.015\\
125.000	1.015\\
130.000	1.015\\
135.000	1.015\\
140.000	1.015\\
145.000	1.015\\
150.000	1.015\\
155.000	1.015\\
160.000	1.015\\
165.000	1.015\\
170.000	1.015\\
175.000	1.015\\
180.000	1.025\\
185.000	1.026\\
190.000	1.028\\
195.000	1.026\\
200.000	1.026\\
205.000	1.026\\
210.000	1.029\\
215.000	1.028\\
220.000	1.030\\
225.000	1.030\\
230.000	1.033\\
235.000	1.033\\
240.000	1.034\\
245.000	1.035\\
250.000	1.036\\
255.000	1.037\\
260.000	1.038\\
265.000	1.036\\
270.000	1.035\\
275.000	1.040\\
280.000	1.039\\
285.000	1.038\\
290.000	1.039\\
295.000	1.038\\
300.000	1.038\\
305.000	1.038\\
310.000	1.038\\
315.000	1.038\\
320.000	1.037\\
325.000	1.038\\
330.000	1.038\\
335.000	1.038\\
340.000	1.038\\
345.000	1.038\\
350.000	1.038\\
355.000	1.037\\
360.000	1.038\\
365.000	1.038\\
370.000	1.037\\
375.000	1.038\\
380.000	1.038\\
385.000	1.038\\
390.000	1.038\\
395.000	1.038\\
400.000	1.038\\
405.000	1.038\\
410.000	1.038\\
415.000	1.038\\
420.000	1.038\\
425.000	1.038\\
430.000	1.038\\
435.000	1.038\\
440.000	1.038\\
445.000	1.039\\
450.000	1.039\\
455.000	1.039\\
460.000	1.039\\
465.000	1.039\\
470.000	1.039\\
475.000	1.039\\
480.000	1.038\\
485.000	1.039\\
490.000	1.039\\
495.000	1.039\\
500.000	1.038\\
505.000	1.038\\
510.000	1.040\\
515.000	1.039\\
520.000	1.039\\
525.000	1.039\\
530.000	1.029\\
535.000	1.029\\
540.000	1.030\\
545.000	1.033\\
550.000	1.033\\
555.000	1.033\\
560.000	1.027\\
565.000	1.016\\
570.000	1.016\\
575.000	1.015\\
580.000	1.016\\
585.000	1.016\\
590.000	1.016\\
595.000	1.016\\
};
\addlegendentry{$\text{v}_{\text{3}}$}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.000,
xmax=600.000,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=-15.000,
ymax=0.000,
ylabel style={font=\color{white!15!black}},
ylabel={q [kVAr]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Reactive power},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.000	-0.000\\
5.000	-0.000\\
10.000	-0.000\\
15.000	-0.000\\
20.000	-0.000\\
25.000	-0.000\\
30.000	-0.000\\
35.000	-0.000\\
40.000	-0.000\\
45.000	-0.000\\
50.000	-0.000\\
55.000	-0.000\\
60.000	-0.000\\
65.000	-0.000\\
70.000	-0.000\\
75.000	-0.000\\
80.000	-0.000\\
85.000	-0.000\\
90.000	-0.000\\
95.000	-0.000\\
100.000	-0.000\\
105.000	-0.000\\
110.000	-0.000\\
115.000	-0.000\\
120.000	-0.000\\
125.000	-0.000\\
130.000	-0.000\\
135.000	-0.000\\
140.000	-0.000\\
145.000	-0.000\\
150.000	-0.000\\
155.000	-0.000\\
160.000	-0.000\\
165.000	-0.000\\
170.000	-0.000\\
175.000	-0.000\\
180.000	-0.000\\
185.000	-0.000\\
190.000	-0.000\\
195.000	-0.000\\
200.000	-0.000\\
205.000	-0.000\\
210.000	-0.000\\
215.000	-0.000\\
220.000	-0.000\\
225.000	-0.000\\
230.000	-0.000\\
235.000	-0.181\\
240.000	-0.559\\
245.000	-1.142\\
250.000	-1.403\\
255.000	-1.878\\
260.000	-1.900\\
265.000	-1.411\\
270.000	-1.339\\
275.000	-1.449\\
280.000	-1.703\\
285.000	-1.788\\
290.000	-1.895\\
295.000	-1.803\\
300.000	-1.788\\
305.000	-1.671\\
310.000	-1.793\\
315.000	-1.570\\
320.000	-1.540\\
325.000	-1.553\\
330.000	-1.500\\
335.000	-1.496\\
340.000	-1.491\\
345.000	-1.491\\
350.000	-1.514\\
355.000	-1.470\\
360.000	-1.468\\
365.000	-1.516\\
370.000	-1.472\\
375.000	-1.496\\
380.000	-1.525\\
385.000	-1.519\\
390.000	-1.540\\
395.000	-1.584\\
400.000	-1.660\\
405.000	-1.656\\
410.000	-1.648\\
415.000	-1.683\\
420.000	-1.673\\
425.000	-1.673\\
430.000	-1.597\\
435.000	-1.712\\
440.000	-1.900\\
445.000	-1.701\\
450.000	-1.900\\
455.000	-1.900\\
460.000	-1.900\\
465.000	-1.891\\
470.000	-1.900\\
475.000	-1.900\\
480.000	-1.900\\
485.000	-1.900\\
490.000	-1.900\\
495.000	-1.900\\
500.000	-1.849\\
505.000	-1.900\\
510.000	-1.900\\
515.000	-1.900\\
520.000	-1.900\\
525.000	-1.064\\
530.000	-0.596\\
535.000	-0.334\\
540.000	-0.187\\
545.000	-0.105\\
550.000	-0.059\\
555.000	-0.033\\
560.000	-0.018\\
565.000	-0.010\\
570.000	-0.006\\
575.000	-0.003\\
580.000	-0.002\\
585.000	-0.001\\
590.000	-0.001\\
595.000	-0.000\\
};
\addlegendentry{$\text{q}_{\text{PV,OFO}}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.000	-0.000\\
5.000	-0.000\\
10.000	-0.000\\
15.000	-0.000\\
20.000	-0.000\\
25.000	-0.000\\
30.000	-0.000\\
35.000	-0.000\\
40.000	-0.000\\
45.000	-0.000\\
50.000	-0.000\\
55.000	-0.000\\
60.000	-0.000\\
65.000	-0.000\\
70.000	-0.000\\
75.000	-0.000\\
80.000	-0.000\\
85.000	-0.000\\
90.000	-0.000\\
95.000	-0.000\\
100.000	-0.000\\
105.000	-0.000\\
110.000	-0.000\\
115.000	-0.000\\
120.000	-0.000\\
125.000	-0.000\\
130.000	-0.000\\
135.000	-0.000\\
140.000	-0.000\\
145.000	-0.000\\
150.000	-0.000\\
155.000	-0.000\\
160.000	-0.000\\
165.000	-0.000\\
170.000	-0.000\\
175.000	-0.000\\
180.000	-0.000\\
185.000	-0.000\\
190.000	-0.000\\
195.000	-0.000\\
200.000	-0.000\\
205.000	-0.000\\
210.000	-0.000\\
215.000	-0.000\\
220.000	-0.000\\
225.000	-0.000\\
230.000	-0.000\\
235.000	-0.270\\
240.000	-0.837\\
245.000	-1.709\\
250.000	-2.099\\
255.000	-2.809\\
260.000	-12.261\\
265.000	-7.386\\
270.000	-4.956\\
275.000	-3.822\\
280.000	-3.474\\
285.000	-3.194\\
290.000	-3.126\\
295.000	-2.860\\
300.000	-2.766\\
305.000	-2.550\\
310.000	-2.711\\
315.000	-2.365\\
320.000	-2.313\\
325.000	-2.328\\
330.000	-2.246\\
335.000	-2.239\\
340.000	-2.232\\
345.000	-2.231\\
350.000	-2.266\\
355.000	-2.199\\
360.000	-2.196\\
365.000	-2.269\\
370.000	-2.202\\
375.000	-2.239\\
380.000	-2.281\\
385.000	-2.272\\
390.000	-2.304\\
395.000	-2.369\\
400.000	-2.483\\
405.000	-2.477\\
410.000	-2.465\\
415.000	-2.518\\
420.000	-2.503\\
425.000	-2.503\\
430.000	-2.390\\
435.000	-2.561\\
440.000	-3.024\\
445.000	-2.646\\
450.000	-4.586\\
455.000	-4.196\\
460.000	-4.718\\
465.000	-3.879\\
470.000	-3.496\\
475.000	-3.214\\
480.000	-3.061\\
485.000	-3.735\\
490.000	-5.911\\
495.000	-6.793\\
500.000	-4.978\\
505.000	-4.736\\
510.000	-4.168\\
515.000	-5.984\\
520.000	-5.731\\
525.000	-3.210\\
530.000	-1.797\\
535.000	-1.007\\
540.000	-0.564\\
545.000	-0.316\\
550.000	-0.177\\
555.000	-0.099\\
560.000	-0.055\\
565.000	-0.031\\
570.000	-0.017\\
575.000	-0.010\\
580.000	-0.005\\
585.000	-0.003\\
590.000	-0.002\\
595.000	-0.001\\
};
\addlegendentry{$\text{q}_{\text{Bat,OFO}}$}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.000	-0.108\\
5.000	-0.106\\
10.000	-0.118\\
15.000	-0.119\\
20.000	-0.119\\
25.000	-0.115\\
30.000	-0.121\\
35.000	-0.124\\
40.000	-0.119\\
45.000	-0.121\\
50.000	-0.117\\
55.000	-0.111\\
60.000	-0.115\\
65.000	-0.116\\
70.000	-0.112\\
75.000	-0.110\\
80.000	-0.116\\
85.000	-0.122\\
90.000	-0.119\\
95.000	-0.120\\
100.000	-0.118\\
105.000	-0.121\\
110.000	-0.123\\
115.000	-0.119\\
120.000	-0.119\\
125.000	-0.115\\
130.000	-0.108\\
135.000	-0.109\\
140.000	-0.103\\
145.000	-0.109\\
150.000	-0.108\\
155.000	-0.098\\
160.000	-0.094\\
165.000	-0.086\\
170.000	-0.086\\
175.000	-0.079\\
180.000	-0.750\\
185.000	-1.050\\
190.000	-1.476\\
195.000	-1.391\\
200.000	-1.362\\
205.000	-1.370\\
210.000	-1.912\\
215.000	-1.853\\
220.000	-2.071\\
225.000	-2.238\\
230.000	-2.718\\
235.000	-2.973\\
240.000	-3.190\\
245.000	-3.307\\
250.000	-3.316\\
255.000	-3.408\\
260.000	-3.461\\
265.000	-3.102\\
270.000	-2.838\\
275.000	-3.909\\
280.000	-3.892\\
285.000	-3.614\\
290.000	-3.570\\
295.000	-3.488\\
300.000	-3.483\\
305.000	-3.501\\
310.000	-3.505\\
315.000	-3.502\\
320.000	-3.480\\
325.000	-3.484\\
330.000	-3.459\\
335.000	-3.475\\
340.000	-3.464\\
345.000	-3.473\\
350.000	-3.491\\
355.000	-3.459\\
360.000	-3.501\\
365.000	-3.466\\
370.000	-3.450\\
375.000	-3.501\\
380.000	-3.501\\
385.000	-3.463\\
390.000	-3.498\\
395.000	-3.507\\
400.000	-3.485\\
405.000	-3.504\\
410.000	-3.495\\
415.000	-3.511\\
420.000	-3.489\\
425.000	-3.499\\
430.000	-3.510\\
435.000	-3.513\\
440.000	-3.498\\
445.000	-3.473\\
450.000	-3.504\\
455.000	-3.478\\
460.000	-3.518\\
465.000	-3.479\\
470.000	-3.524\\
475.000	-3.564\\
480.000	-3.517\\
485.000	-3.563\\
490.000	-3.526\\
495.000	-3.562\\
500.000	-3.286\\
505.000	-3.341\\
510.000	-3.650\\
515.000	-3.584\\
520.000	-3.481\\
525.000	-3.493\\
530.000	-1.862\\
535.000	-1.567\\
540.000	-1.958\\
545.000	-2.575\\
550.000	-2.841\\
555.000	-2.897\\
560.000	-1.829\\
565.000	-0.520\\
570.000	-0.184\\
575.000	-0.102\\
580.000	-0.083\\
585.000	-0.086\\
590.000	-0.076\\
595.000	-0.080\\
};
\addlegendentry{$\text{q}_{\text{independent}}$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0.000,
xmax=1.000,
ymin=0.000,
ymax=1.000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> congestion_management_cost.tex <==
\begin{tikzpicture}
\begin{axis}[
	x tick label style={
		/pgf/number format/1000 sep={}, font=\scriptsize},
    y tick label style={/pgf/number format/1000 sep={}},
	ylabel= {Cost [Mio \euro/a ]},
    xlabel= {Year},
	enlargelimits=0.05,
	ybar interval=0.7
]
\addplot[blue, fill=blue] 
	coordinates {(2013,214.8) (2014,436.1) 
		(2015,1141.2) (2016,893.3)
        (2017,1448.2) (2018, 1353.2)
        (2019,1178.2) (2020, 1398.6)
        (2021,2285.7) (2022,4248)
        (2023,0)};
\end{axis}
\end{tikzpicture}

==> constraint_approach.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34118,0.67059,0.15294}%
\definecolor{mycolor2}{rgb}{0.00000,0.32941,0.62353}%
\definecolor{mycolor3}{rgb}{0.80000,0.02745,0.11765}%
\definecolor{mycolor4}{rgb}{0.74118,0.80392,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.59608,0.63137}%
\definecolor{mycolor6}{rgb}{0.47843,0.43529,0.67451}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.735\fheight)},
scale only axis,
xmin=0.000,
xmax=25.000,
ymin=-18.000,
ymax=14.000,
ylabel style={font=\color{white!15!black}},
ylabel={p[kW]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Active power},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.123\\
5.000	-14.023\\
10.000	-14.434\\
15.000	-14.506\\
20.000	-14.502\\
25.000	-14.504\\
30.000	-14.482\\
35.000	-14.510\\
40.000	-14.512\\
45.000	-14.495\\
50.000	-14.501\\
55.000	-14.493\\
60.000	-14.494\\
65.000	-14.509\\
70.000	-14.497\\
75.000	-14.548\\
80.000	-14.451\\
85.000	-14.508\\
90.000	-14.494\\
95.000	-14.503\\
100.000	-14.496\\
105.000	-14.505\\
110.000	-14.501\\
115.000	-14.495\\
};
\addlegendentry{$\text{p}_{\text{PCC}}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.000	-0.000\\
5.000	10.984\\
10.000	11.884\\
15.000	11.415\\
20.000	11.462\\
25.000	11.456\\
30.000	11.434\\
35.000	11.409\\
40.000	11.380\\
45.000	11.410\\
50.000	11.398\\
55.000	11.441\\
60.000	11.435\\
65.000	11.441\\
70.000	11.408\\
75.000	11.463\\
80.000	11.435\\
85.000	11.446\\
90.000	11.432\\
95.000	11.456\\
100.000	11.389\\
105.000	11.443\\
110.000	11.406\\
115.000	11.485\\
};
\addlegendentry{$\text{p}_{\text{PV,OFO}}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.000	-0.000\\
5.000	3.886\\
10.000	3.467\\
15.000	4.007\\
20.000	3.954\\
25.000	3.957\\
30.000	3.975\\
35.000	4.018\\
40.000	4.037\\
45.000	3.994\\
50.000	4.011\\
55.000	3.966\\
60.000	3.980\\
65.000	3.980\\
70.000	4.004\\
75.000	3.952\\
80.000	3.931\\
85.000	3.970\\
90.000	3.976\\
95.000	3.958\\
100.000	4.022\\
105.000	3.973\\
110.000	4.004\\
115.000	3.924\\
};
\addlegendentry{$\text{p}_{\text{Bat,OFO}}$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.000	-14.500\\
115.000	-14.500\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.368\fheight)},
scale only axis,
xmin=0.000,
xmax=25.000,
ymin=1.000,
ymax=1.060,
ytick={   1, 1.01, 1.02, 1.03, 1.04, 1.05},
ylabel style={font=\color{white!15!black}},
ylabel={v [p.u.]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bus voltages},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	1.000\\
5.000	1.045\\
10.000	1.046\\
15.000	1.046\\
20.000	1.046\\
25.000	1.046\\
30.000	1.046\\
35.000	1.046\\
40.000	1.046\\
45.000	1.046\\
50.000	1.046\\
55.000	1.046\\
60.000	1.046\\
65.000	1.046\\
70.000	1.046\\
75.000	1.046\\
80.000	1.046\\
85.000	1.046\\
90.000	1.046\\
95.000	1.046\\
100.000	1.046\\
105.000	1.046\\
110.000	1.046\\
115.000	1.046\\
};
\addlegendentry{$\text{v}_{\text{1}}$}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.999\\
5.000	1.049\\
10.000	1.049\\
15.000	1.050\\
20.000	1.050\\
25.000	1.050\\
30.000	1.050\\
35.000	1.050\\
40.000	1.050\\
45.000	1.050\\
50.000	1.050\\
55.000	1.050\\
60.000	1.050\\
65.000	1.050\\
70.000	1.050\\
75.000	1.050\\
80.000	1.050\\
85.000	1.050\\
90.000	1.050\\
95.000	1.050\\
100.000	1.050\\
105.000	1.050\\
110.000	1.050\\
115.000	1.050\\
};
\addlegendentry{$\text{v}_{\text{2}}$}

\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	1.000\\
5.000	1.033\\
10.000	1.034\\
15.000	1.034\\
20.000	1.034\\
25.000	1.034\\
30.000	1.034\\
35.000	1.034\\
40.000	1.034\\
45.000	1.034\\
50.000	1.034\\
55.000	1.034\\
60.000	1.034\\
65.000	1.034\\
70.000	1.034\\
75.000	1.034\\
80.000	1.034\\
85.000	1.034\\
90.000	1.034\\
95.000	1.034\\
100.000	1.034\\
105.000	1.034\\
110.000	1.034\\
115.000	1.034\\
};
\addlegendentry{$\text{v}_{\text{3}}$}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.000,
xmax=25.000,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=-2.500,
ymax=0.000,
ylabel style={font=\color{white!15!black}},
ylabel={q [kVAr]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Reactive power},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.000	-0.000\\
5.000	-1.190\\
10.000	-1.412\\
15.000	-1.242\\
20.000	-1.259\\
25.000	-1.258\\
30.000	-1.251\\
35.000	-1.239\\
40.000	-1.231\\
45.000	-1.243\\
50.000	-1.239\\
55.000	-1.253\\
60.000	-1.250\\
65.000	-1.251\\
70.000	-1.241\\
75.000	-1.260\\
80.000	-1.258\\
85.000	-1.254\\
90.000	-1.250\\
95.000	-1.257\\
100.000	-1.235\\
105.000	-1.253\\
110.000	-1.241\\
115.000	-1.268\\
};
\addlegendentry{$\text{q}_{\text{PV,OFO}}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.000	-0.000\\
5.000	-1.780\\
10.000	-2.113\\
15.000	-1.858\\
20.000	-1.884\\
25.000	-1.881\\
30.000	-1.871\\
35.000	-1.854\\
40.000	-1.842\\
45.000	-1.860\\
50.000	-1.853\\
55.000	-1.875\\
60.000	-1.870\\
65.000	-1.872\\
70.000	-1.857\\
75.000	-1.884\\
80.000	-1.882\\
85.000	-1.875\\
90.000	-1.871\\
95.000	-1.881\\
100.000	-1.848\\
105.000	-1.874\\
110.000	-1.857\\
115.000	-1.897\\
};
\addlegendentry{$\text{q}_{\text{Bat,OFO}}$}

\end{axis}
\end{tikzpicture}%

==> legacy_inverter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34118,0.67059,0.15294}%
\definecolor{mycolor2}{rgb}{0.96471,0.65882,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.32941,0.62353}%
\definecolor{mycolor4}{rgb}{0.80000,0.02745,0.11765}%
\definecolor{mycolor5}{rgb}{0.74118,0.80392,0.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.59608,0.63137}%
\definecolor{mycolor7}{rgb}{0.47843,0.43529,0.67451}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.735\fheight)},
scale only axis,
xmin=0.000,
xmax=600.000,
ymin=-18.000,
ymax=20.000,
ylabel style={font=\color{white!15!black}},
ylabel={p[kW]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Active power},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.97)}, anchor=north, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	-4.830\\
5.000	-14.414\\
10.000	-14.821\\
15.000	-14.998\\
20.000	-14.995\\
25.000	-15.007\\
30.000	-14.228\\
35.000	-14.928\\
40.000	-14.997\\
45.000	-12.613\\
50.000	-15.450\\
55.000	-16.129\\
60.000	-15.596\\
65.000	-14.588\\
70.000	-14.978\\
75.000	-14.982\\
80.000	-15.177\\
85.000	-15.437\\
90.000	-15.049\\
95.000	-15.003\\
100.000	-15.000\\
105.000	-14.999\\
110.000	-15.002\\
115.000	-14.998\\
120.000	-15.004\\
125.000	-15.000\\
130.000	-14.997\\
135.000	-16.358\\
140.000	-15.117\\
145.000	-15.065\\
150.000	-14.956\\
155.000	-14.997\\
160.000	-15.000\\
165.000	-15.005\\
170.000	-14.997\\
175.000	-15.000\\
180.000	-14.999\\
185.000	-15.002\\
190.000	-14.056\\
195.000	-14.927\\
200.000	-14.991\\
205.000	-14.992\\
210.000	-14.999\\
215.000	-15.007\\
220.000	-15.001\\
225.000	-14.998\\
230.000	-14.998\\
235.000	-15.007\\
240.000	-14.394\\
245.000	-14.957\\
250.000	-14.989\\
255.000	-14.988\\
260.000	-15.016\\
265.000	-14.998\\
270.000	-15.002\\
275.000	-14.998\\
280.000	-15.006\\
285.000	-14.725\\
290.000	-14.133\\
295.000	-14.926\\
300.000	-14.987\\
305.000	-15.001\\
310.000	-15.001\\
315.000	-14.995\\
320.000	-14.997\\
325.000	-14.991\\
330.000	-15.799\\
335.000	-16.316\\
340.000	-15.130\\
345.000	-15.015\\
350.000	-15.009\\
355.000	-15.003\\
360.000	-14.996\\
365.000	-14.992\\
370.000	-15.006\\
375.000	-14.999\\
380.000	-15.001\\
385.000	-14.997\\
390.000	-14.996\\
395.000	-15.005\\
400.000	-15.003\\
405.000	-15.550\\
410.000	-15.343\\
415.000	-15.030\\
420.000	-15.006\\
425.000	-15.001\\
430.000	-15.003\\
435.000	-14.996\\
440.000	-15.003\\
445.000	-14.998\\
450.000	-15.008\\
455.000	-14.998\\
460.000	-12.832\\
465.000	-14.173\\
470.000	-14.912\\
475.000	-14.991\\
480.000	-15.674\\
485.000	-15.308\\
490.000	-14.790\\
495.000	-14.989\\
500.000	-14.990\\
505.000	-15.000\\
510.000	-14.997\\
515.000	-15.004\\
520.000	-15.038\\
525.000	-16.366\\
530.000	-14.994\\
535.000	-15.003\\
540.000	-15.000\\
545.000	-15.005\\
550.000	-14.997\\
555.000	-15.001\\
560.000	-14.996\\
565.000	-15.007\\
570.000	-15.011\\
575.000	-14.985\\
580.000	-14.998\\
585.000	-14.998\\
590.000	-15.001\\
595.000	-14.996\\
};
\addlegendentry{$\text{p}_{\text{PCC}}$}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.000	3.532\\
5.000	3.526\\
10.000	3.457\\
15.000	3.449\\
20.000	3.442\\
25.000	3.446\\
30.000	2.573\\
35.000	2.566\\
40.000	2.570\\
45.000	-0.101\\
50.000	0.738\\
55.000	1.866\\
60.000	1.868\\
65.000	1.888\\
70.000	1.888\\
75.000	1.886\\
80.000	2.072\\
85.000	2.561\\
90.000	2.562\\
95.000	2.568\\
100.000	2.568\\
105.000	2.570\\
110.000	2.569\\
115.000	2.567\\
120.000	2.565\\
125.000	2.568\\
130.000	2.567\\
135.000	4.119\\
140.000	4.124\\
145.000	4.128\\
150.000	4.124\\
155.000	4.128\\
160.000	4.127\\
165.000	4.126\\
170.000	4.127\\
175.000	4.129\\
180.000	4.127\\
185.000	4.127\\
190.000	3.061\\
195.000	3.053\\
200.000	3.051\\
205.000	3.052\\
210.000	3.052\\
215.000	3.050\\
220.000	3.057\\
225.000	3.053\\
230.000	3.055\\
235.000	3.053\\
240.000	2.376\\
245.000	2.376\\
250.000	2.377\\
255.000	2.372\\
260.000	2.372\\
265.000	2.374\\
270.000	2.373\\
275.000	2.372\\
280.000	2.375\\
285.000	1.981\\
290.000	1.114\\
295.000	1.111\\
300.000	1.105\\
305.000	1.108\\
310.000	1.106\\
315.000	1.106\\
320.000	1.108\\
325.000	1.110\\
330.000	2.083\\
335.000	3.434\\
340.000	3.442\\
345.000	3.446\\
350.000	3.444\\
355.000	3.446\\
360.000	3.445\\
365.000	3.446\\
370.000	3.443\\
375.000	3.443\\
380.000	3.448\\
385.000	3.444\\
390.000	3.445\\
395.000	3.447\\
400.000	3.444\\
405.000	4.123\\
410.000	4.420\\
415.000	4.422\\
420.000	4.422\\
425.000	4.426\\
430.000	4.423\\
435.000	4.420\\
440.000	4.424\\
445.000	4.424\\
450.000	4.423\\
455.000	4.421\\
460.000	1.903\\
465.000	1.217\\
470.000	1.208\\
475.000	1.263\\
480.000	1.973\\
485.000	1.974\\
490.000	1.985\\
495.000	1.983\\
500.000	1.983\\
505.000	1.983\\
510.000	1.986\\
515.000	1.983\\
520.000	2.078\\
525.000	3.433\\
530.000	3.445\\
535.000	3.445\\
540.000	3.443\\
545.000	3.447\\
550.000	3.444\\
555.000	3.446\\
560.000	3.448\\
565.000	3.447\\
570.000	3.448\\
575.000	3.445\\
580.000	3.447\\
585.000	3.448\\
590.000	3.443\\
595.000	3.447\\
};
\addlegendentry{$\text{p}_{\text{independent}}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.000	11.257\\
5.000	11.679\\
10.000	11.184\\
15.000	11.118\\
20.000	11.112\\
25.000	11.118\\
30.000	11.337\\
35.000	11.382\\
40.000	11.369\\
45.000	12.232\\
50.000	12.184\\
55.000	11.571\\
60.000	11.477\\
65.000	11.572\\
70.000	11.584\\
75.000	11.565\\
80.000	11.538\\
85.000	11.352\\
90.000	11.346\\
95.000	11.366\\
100.000	11.367\\
105.000	11.335\\
110.000	11.342\\
115.000	11.382\\
120.000	11.376\\
125.000	11.355\\
130.000	11.373\\
135.000	10.957\\
140.000	10.889\\
145.000	10.887\\
150.000	10.904\\
155.000	10.894\\
160.000	10.899\\
165.000	10.923\\
170.000	10.905\\
175.000	10.915\\
180.000	10.921\\
185.000	10.912\\
190.000	11.234\\
195.000	11.243\\
200.000	11.226\\
205.000	11.234\\
210.000	11.245\\
215.000	11.234\\
220.000	11.240\\
225.000	11.247\\
230.000	11.229\\
235.000	11.217\\
240.000	11.419\\
245.000	11.453\\
250.000	11.452\\
255.000	11.443\\
260.000	11.420\\
265.000	11.432\\
270.000	11.429\\
275.000	11.403\\
280.000	11.445\\
285.000	11.434\\
290.000	11.796\\
295.000	11.853\\
300.000	11.832\\
305.000	11.824\\
310.000	11.839\\
315.000	11.837\\
320.000	11.828\\
325.000	11.835\\
330.000	11.780\\
335.000	11.074\\
340.000	11.091\\
345.000	11.124\\
350.000	11.095\\
355.000	11.130\\
360.000	11.122\\
365.000	11.136\\
370.000	11.120\\
375.000	11.099\\
380.000	11.144\\
385.000	11.119\\
390.000	11.150\\
395.000	11.118\\
400.000	11.117\\
405.000	11.104\\
410.000	10.833\\
415.000	10.845\\
420.000	10.841\\
425.000	10.843\\
430.000	10.838\\
435.000	10.812\\
440.000	10.812\\
445.000	10.823\\
450.000	10.819\\
455.000	10.874\\
460.000	11.378\\
465.000	11.888\\
470.000	11.842\\
475.000	11.945\\
480.000	11.536\\
485.000	11.545\\
490.000	11.562\\
495.000	11.538\\
500.000	11.552\\
505.000	11.566\\
510.000	11.555\\
515.000	11.575\\
520.000	11.694\\
525.000	11.126\\
530.000	11.101\\
535.000	11.130\\
540.000	11.148\\
545.000	11.109\\
550.000	11.111\\
555.000	11.118\\
560.000	11.130\\
565.000	11.133\\
570.000	11.120\\
575.000	11.130\\
580.000	11.165\\
585.000	11.135\\
590.000	11.167\\
595.000	11.153\\
};
\addlegendentry{$\text{p}_{\text{PV,OFO}}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.611\\
5.000	0.785\\
10.000	1.466\\
15.000	1.534\\
20.000	1.545\\
25.000	1.532\\
30.000	2.099\\
35.000	2.128\\
40.000	2.144\\
45.000	3.714\\
50.000	3.302\\
55.000	2.767\\
60.000	2.252\\
65.000	2.578\\
70.000	2.588\\
75.000	2.626\\
80.000	2.471\\
85.000	2.213\\
90.000	2.169\\
95.000	2.146\\
100.000	2.146\\
105.000	2.178\\
110.000	2.169\\
115.000	2.131\\
120.000	2.133\\
125.000	2.154\\
130.000	2.139\\
135.000	1.171\\
140.000	1.120\\
145.000	1.056\\
150.000	1.083\\
155.000	1.097\\
160.000	1.091\\
165.000	1.063\\
170.000	1.083\\
175.000	1.074\\
180.000	1.068\\
185.000	1.074\\
190.000	1.715\\
195.000	1.780\\
200.000	1.807\\
205.000	1.806\\
210.000	1.796\\
215.000	1.800\\
220.000	1.793\\
225.000	1.789\\
230.000	1.810\\
235.000	1.814\\
240.000	2.230\\
245.000	2.240\\
250.000	2.252\\
255.000	2.274\\
260.000	2.280\\
265.000	2.271\\
270.000	2.270\\
275.000	2.300\\
280.000	2.250\\
285.000	2.543\\
290.000	3.064\\
295.000	3.082\\
300.000	3.116\\
305.000	3.123\\
310.000	3.108\\
315.000	3.115\\
320.000	3.127\\
325.000	3.129\\
330.000	2.369\\
335.000	1.735\\
340.000	1.585\\
345.000	1.537\\
350.000	1.556\\
355.000	1.519\\
360.000	1.530\\
365.000	1.525\\
370.000	1.534\\
375.000	1.556\\
380.000	1.511\\
385.000	1.539\\
390.000	1.511\\
395.000	1.538\\
400.000	1.536\\
405.000	0.988\\
410.000	0.910\\
415.000	0.868\\
420.000	0.866\\
425.000	0.864\\
430.000	0.865\\
435.000	0.895\\
440.000	0.892\\
445.000	0.883\\
450.000	0.879\\
455.000	0.826\\
460.000	2.534\\
465.000	2.865\\
470.000	3.001\\
475.000	2.907\\
480.000	2.630\\
485.000	2.306\\
490.000	2.503\\
495.000	2.538\\
500.000	2.535\\
505.000	2.521\\
510.000	2.534\\
515.000	2.510\\
520.000	2.352\\
525.000	1.528\\
530.000	1.559\\
535.000	1.526\\
540.000	1.509\\
545.000	1.542\\
550.000	1.543\\
555.000	1.534\\
560.000	1.526\\
565.000	1.517\\
570.000	1.518\\
575.000	1.523\\
580.000	1.490\\
585.000	1.522\\
590.000	1.489\\
595.000	1.507\\
};
\addlegendentry{$\text{p}_{\text{Bat,OFO}}$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.000	-15.000\\
595.000	-15.000\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.368\fheight)},
scale only axis,
xmin=0.000,
xmax=600.000,
ymin=1.000,
ymax=1.060,
ytick={   1, 1.01, 1.02, 1.03, 1.04, 1.05},
ylabel style={font=\color{white!15!black}},
ylabel={v [p.u.]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bus voltages},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	1.015\\
5.000	1.045\\
10.000	1.046\\
15.000	1.046\\
20.000	1.046\\
25.000	1.046\\
30.000	1.044\\
35.000	1.046\\
40.000	1.047\\
45.000	1.039\\
50.000	1.049\\
55.000	1.050\\
60.000	1.048\\
65.000	1.045\\
70.000	1.047\\
75.000	1.047\\
80.000	1.047\\
85.000	1.048\\
90.000	1.047\\
95.000	1.047\\
100.000	1.047\\
105.000	1.047\\
110.000	1.047\\
115.000	1.047\\
120.000	1.047\\
125.000	1.046\\
130.000	1.047\\
135.000	1.051\\
140.000	1.047\\
145.000	1.047\\
150.000	1.046\\
155.000	1.046\\
160.000	1.046\\
165.000	1.046\\
170.000	1.046\\
175.000	1.046\\
180.000	1.046\\
185.000	1.046\\
190.000	1.043\\
195.000	1.046\\
200.000	1.046\\
205.000	1.047\\
210.000	1.046\\
215.000	1.047\\
220.000	1.046\\
225.000	1.046\\
230.000	1.046\\
235.000	1.046\\
240.000	1.045\\
245.000	1.046\\
250.000	1.047\\
255.000	1.047\\
260.000	1.047\\
265.000	1.047\\
270.000	1.047\\
275.000	1.047\\
280.000	1.047\\
285.000	1.046\\
290.000	1.044\\
295.000	1.046\\
300.000	1.047\\
305.000	1.047\\
310.000	1.047\\
315.000	1.047\\
320.000	1.047\\
325.000	1.047\\
330.000	1.049\\
335.000	1.050\\
340.000	1.047\\
345.000	1.046\\
350.000	1.046\\
355.000	1.046\\
360.000	1.046\\
365.000	1.046\\
370.000	1.046\\
375.000	1.047\\
380.000	1.046\\
385.000	1.046\\
390.000	1.046\\
395.000	1.046\\
400.000	1.047\\
405.000	1.048\\
410.000	1.047\\
415.000	1.046\\
420.000	1.046\\
425.000	1.046\\
430.000	1.046\\
435.000	1.046\\
440.000	1.046\\
445.000	1.046\\
450.000	1.046\\
455.000	1.046\\
460.000	1.039\\
465.000	1.044\\
470.000	1.046\\
475.000	1.047\\
480.000	1.049\\
485.000	1.048\\
490.000	1.046\\
495.000	1.046\\
500.000	1.047\\
505.000	1.047\\
510.000	1.047\\
515.000	1.047\\
520.000	1.047\\
525.000	1.051\\
530.000	1.046\\
535.000	1.046\\
540.000	1.046\\
545.000	1.046\\
550.000	1.046\\
555.000	1.046\\
560.000	1.046\\
565.000	1.046\\
570.000	1.046\\
575.000	1.046\\
580.000	1.046\\
585.000	1.046\\
590.000	1.046\\
595.000	1.046\\
};
\addlegendentry{$\text{v}_{\text{1}}$}

\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	1.021\\
5.000	1.048\\
10.000	1.048\\
15.000	1.050\\
20.000	1.050\\
25.000	1.050\\
30.000	1.047\\
35.000	1.050\\
40.000	1.050\\
45.000	1.040\\
50.000	1.052\\
55.000	1.054\\
60.000	1.053\\
65.000	1.048\\
70.000	1.050\\
75.000	1.050\\
80.000	1.051\\
85.000	1.052\\
90.000	1.050\\
95.000	1.050\\
100.000	1.050\\
105.000	1.050\\
110.000	1.050\\
115.000	1.050\\
120.000	1.050\\
125.000	1.050\\
130.000	1.050\\
135.000	1.056\\
140.000	1.050\\
145.000	1.050\\
150.000	1.050\\
155.000	1.050\\
160.000	1.050\\
165.000	1.050\\
170.000	1.050\\
175.000	1.050\\
180.000	1.050\\
185.000	1.050\\
190.000	1.046\\
195.000	1.050\\
200.000	1.050\\
205.000	1.050\\
210.000	1.050\\
215.000	1.050\\
220.000	1.050\\
225.000	1.050\\
230.000	1.050\\
235.000	1.050\\
240.000	1.047\\
245.000	1.050\\
250.000	1.050\\
255.000	1.050\\
260.000	1.050\\
265.000	1.050\\
270.000	1.050\\
275.000	1.050\\
280.000	1.050\\
285.000	1.049\\
290.000	1.046\\
295.000	1.050\\
300.000	1.050\\
305.000	1.050\\
310.000	1.050\\
315.000	1.050\\
320.000	1.050\\
325.000	1.050\\
330.000	1.054\\
335.000	1.055\\
340.000	1.051\\
345.000	1.050\\
350.000	1.050\\
355.000	1.050\\
360.000	1.050\\
365.000	1.050\\
370.000	1.050\\
375.000	1.050\\
380.000	1.050\\
385.000	1.050\\
390.000	1.050\\
395.000	1.050\\
400.000	1.050\\
405.000	1.053\\
410.000	1.051\\
415.000	1.050\\
420.000	1.050\\
425.000	1.050\\
430.000	1.050\\
435.000	1.050\\
440.000	1.050\\
445.000	1.050\\
450.000	1.050\\
455.000	1.050\\
460.000	1.040\\
465.000	1.047\\
470.000	1.049\\
475.000	1.050\\
480.000	1.053\\
485.000	1.051\\
490.000	1.049\\
495.000	1.050\\
500.000	1.050\\
505.000	1.050\\
510.000	1.050\\
515.000	1.050\\
520.000	1.050\\
525.000	1.056\\
530.000	1.050\\
535.000	1.050\\
540.000	1.050\\
545.000	1.050\\
550.000	1.050\\
555.000	1.050\\
560.000	1.050\\
565.000	1.050\\
570.000	1.050\\
575.000	1.050\\
580.000	1.050\\
585.000	1.050\\
590.000	1.050\\
595.000	1.050\\
};
\addlegendentry{$\text{v}_{\text{2}}$}

\addplot [color=mycolor7, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	1.011\\
5.000	1.033\\
10.000	1.034\\
15.000	1.034\\
20.000	1.034\\
25.000	1.034\\
30.000	1.032\\
35.000	1.034\\
40.000	1.034\\
45.000	1.029\\
50.000	1.036\\
55.000	1.037\\
60.000	1.036\\
65.000	1.033\\
70.000	1.034\\
75.000	1.034\\
80.000	1.035\\
85.000	1.035\\
90.000	1.034\\
95.000	1.034\\
100.000	1.034\\
105.000	1.034\\
110.000	1.034\\
115.000	1.034\\
120.000	1.034\\
125.000	1.034\\
130.000	1.034\\
135.000	1.037\\
140.000	1.034\\
145.000	1.034\\
150.000	1.034\\
155.000	1.034\\
160.000	1.034\\
165.000	1.034\\
170.000	1.034\\
175.000	1.034\\
180.000	1.034\\
185.000	1.034\\
190.000	1.032\\
195.000	1.034\\
200.000	1.034\\
205.000	1.034\\
210.000	1.034\\
215.000	1.034\\
220.000	1.034\\
225.000	1.034\\
230.000	1.034\\
235.000	1.034\\
240.000	1.033\\
245.000	1.034\\
250.000	1.034\\
255.000	1.034\\
260.000	1.034\\
265.000	1.034\\
270.000	1.034\\
275.000	1.034\\
280.000	1.034\\
285.000	1.033\\
290.000	1.032\\
295.000	1.034\\
300.000	1.034\\
305.000	1.034\\
310.000	1.034\\
315.000	1.034\\
320.000	1.034\\
325.000	1.034\\
330.000	1.036\\
335.000	1.037\\
340.000	1.034\\
345.000	1.034\\
350.000	1.034\\
355.000	1.034\\
360.000	1.034\\
365.000	1.034\\
370.000	1.034\\
375.000	1.034\\
380.000	1.034\\
385.000	1.034\\
390.000	1.034\\
395.000	1.034\\
400.000	1.034\\
405.000	1.036\\
410.000	1.035\\
415.000	1.034\\
420.000	1.034\\
425.000	1.034\\
430.000	1.034\\
435.000	1.034\\
440.000	1.034\\
445.000	1.034\\
450.000	1.034\\
455.000	1.034\\
460.000	1.029\\
465.000	1.032\\
470.000	1.034\\
475.000	1.034\\
480.000	1.036\\
485.000	1.035\\
490.000	1.034\\
495.000	1.034\\
500.000	1.034\\
505.000	1.034\\
510.000	1.034\\
515.000	1.034\\
520.000	1.034\\
525.000	1.037\\
530.000	1.034\\
535.000	1.034\\
540.000	1.034\\
545.000	1.034\\
550.000	1.034\\
555.000	1.034\\
560.000	1.034\\
565.000	1.034\\
570.000	1.034\\
575.000	1.034\\
580.000	1.034\\
585.000	1.034\\
590.000	1.034\\
595.000	1.034\\
};
\addlegendentry{$\text{v}_{\text{3}}$}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.000,
xmax=600.000,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=-4.300,
ymax=0.000,
ylabel style={font=\color{white!15!black}},
ylabel={q [kVAr]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Reactive power},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.97)}, anchor=north, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.000	-1.900\\
5.000	-1.893\\
10.000	-1.668\\
15.000	-1.630\\
20.000	-1.619\\
25.000	-1.617\\
30.000	-1.555\\
35.000	-1.557\\
40.000	-1.551\\
45.000	-1.430\\
50.000	-1.491\\
55.000	-1.478\\
60.000	-1.550\\
65.000	-1.510\\
70.000	-1.511\\
75.000	-1.501\\
80.000	-1.523\\
85.000	-1.535\\
90.000	-1.542\\
95.000	-1.549\\
100.000	-1.549\\
105.000	-1.538\\
110.000	-1.541\\
115.000	-1.554\\
120.000	-1.553\\
125.000	-1.546\\
130.000	-1.551\\
135.000	-1.645\\
140.000	-1.642\\
145.000	-1.653\\
150.000	-1.651\\
155.000	-1.647\\
160.000	-1.649\\
165.000	-1.658\\
170.000	-1.651\\
175.000	-1.654\\
180.000	-1.657\\
185.000	-1.654\\
190.000	-1.600\\
195.000	-1.590\\
200.000	-1.583\\
205.000	-1.584\\
210.000	-1.588\\
215.000	-1.585\\
220.000	-1.587\\
225.000	-1.589\\
230.000	-1.583\\
235.000	-1.580\\
240.000	-1.544\\
245.000	-1.548\\
250.000	-1.545\\
255.000	-1.540\\
260.000	-1.535\\
265.000	-1.539\\
270.000	-1.538\\
275.000	-1.529\\
280.000	-1.545\\
285.000	-1.493\\
290.000	-1.466\\
295.000	-1.472\\
300.000	-1.463\\
305.000	-1.461\\
310.000	-1.466\\
315.000	-1.464\\
320.000	-1.460\\
325.000	-1.461\\
330.000	-1.581\\
335.000	-1.569\\
340.000	-1.598\\
345.000	-1.611\\
350.000	-1.603\\
355.000	-1.615\\
360.000	-1.612\\
365.000	-1.615\\
370.000	-1.611\\
375.000	-1.604\\
380.000	-1.619\\
385.000	-1.610\\
390.000	-1.620\\
395.000	-1.610\\
400.000	-1.610\\
405.000	-1.701\\
410.000	-1.668\\
415.000	-1.677\\
420.000	-1.677\\
425.000	-1.678\\
430.000	-1.677\\
435.000	-1.667\\
440.000	-1.668\\
445.000	-1.671\\
450.000	-1.671\\
455.000	-1.690\\
460.000	-1.485\\
465.000	-1.515\\
470.000	-1.484\\
475.000	-1.517\\
480.000	-1.496\\
485.000	-1.552\\
490.000	-1.521\\
495.000	-1.511\\
500.000	-1.514\\
505.000	-1.519\\
510.000	-1.515\\
515.000	-1.522\\
520.000	-1.569\\
525.000	-1.613\\
530.000	-1.604\\
535.000	-1.614\\
540.000	-1.620\\
545.000	-1.608\\
550.000	-1.608\\
555.000	-1.611\\
560.000	-1.614\\
565.000	-1.616\\
570.000	-1.614\\
575.000	-1.614\\
580.000	-1.626\\
585.000	-1.616\\
590.000	-1.627\\
595.000	-1.621\\
};
\addlegendentry{$\text{q}_{\text{PV,OFO}}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.000	-2.898\\
5.000	-2.864\\
10.000	-2.513\\
15.000	-2.448\\
20.000	-2.427\\
25.000	-2.422\\
30.000	-2.328\\
35.000	-2.330\\
40.000	-2.320\\
45.000	-2.139\\
50.000	-2.231\\
55.000	-2.212\\
60.000	-2.319\\
65.000	-2.260\\
70.000	-2.260\\
75.000	-2.246\\
80.000	-2.278\\
85.000	-2.297\\
90.000	-2.306\\
95.000	-2.317\\
100.000	-2.317\\
105.000	-2.301\\
110.000	-2.306\\
115.000	-2.325\\
120.000	-2.323\\
125.000	-2.312\\
130.000	-2.321\\
135.000	-2.461\\
140.000	-2.457\\
145.000	-2.473\\
150.000	-2.470\\
155.000	-2.464\\
160.000	-2.467\\
165.000	-2.480\\
170.000	-2.470\\
175.000	-2.475\\
180.000	-2.478\\
185.000	-2.474\\
190.000	-2.393\\
195.000	-2.379\\
200.000	-2.368\\
205.000	-2.370\\
210.000	-2.375\\
215.000	-2.372\\
220.000	-2.375\\
225.000	-2.378\\
230.000	-2.368\\
235.000	-2.364\\
240.000	-2.309\\
245.000	-2.315\\
250.000	-2.312\\
255.000	-2.304\\
260.000	-2.297\\
265.000	-2.302\\
270.000	-2.302\\
275.000	-2.288\\
280.000	-2.311\\
285.000	-2.234\\
290.000	-2.193\\
295.000	-2.203\\
300.000	-2.189\\
305.000	-2.185\\
310.000	-2.193\\
315.000	-2.190\\
320.000	-2.185\\
325.000	-2.186\\
330.000	-2.365\\
335.000	-2.348\\
340.000	-2.390\\
345.000	-2.410\\
350.000	-2.398\\
355.000	-2.417\\
360.000	-2.412\\
365.000	-2.416\\
370.000	-2.410\\
375.000	-2.399\\
380.000	-2.422\\
385.000	-2.409\\
390.000	-2.424\\
395.000	-2.409\\
400.000	-2.409\\
405.000	-2.545\\
410.000	-2.496\\
415.000	-2.510\\
420.000	-2.509\\
425.000	-2.510\\
430.000	-2.509\\
435.000	-2.495\\
440.000	-2.495\\
445.000	-2.500\\
450.000	-2.500\\
455.000	-2.528\\
460.000	-2.222\\
465.000	-2.266\\
470.000	-2.221\\
475.000	-2.270\\
480.000	-2.237\\
485.000	-2.322\\
490.000	-2.276\\
495.000	-2.261\\
500.000	-2.266\\
505.000	-2.273\\
510.000	-2.267\\
515.000	-2.278\\
520.000	-2.347\\
525.000	-2.413\\
530.000	-2.399\\
535.000	-2.415\\
540.000	-2.424\\
545.000	-2.405\\
550.000	-2.406\\
555.000	-2.410\\
560.000	-2.415\\
565.000	-2.418\\
570.000	-2.414\\
575.000	-2.415\\
580.000	-2.433\\
585.000	-2.417\\
590.000	-2.433\\
595.000	-2.426\\
};
\addlegendentry{$\text{q}_{\text{Bat,OFO}}$}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.000	-0.226\\
5.000	-0.417\\
10.000	-3.096\\
15.000	-3.409\\
20.000	-3.496\\
25.000	-3.517\\
30.000	-3.309\\
35.000	-3.347\\
40.000	-3.401\\
45.000	-2.061\\
50.000	-3.122\\
55.000	-4.030\\
60.000	-3.811\\
65.000	-3.242\\
70.000	-3.302\\
75.000	-3.326\\
80.000	-3.362\\
85.000	-3.618\\
90.000	-3.491\\
95.000	-3.437\\
100.000	-3.421\\
105.000	-3.418\\
110.000	-3.425\\
115.000	-3.425\\
120.000	-3.418\\
125.000	-3.415\\
130.000	-3.413\\
135.000	-3.929\\
140.000	-3.752\\
145.000	-3.671\\
150.000	-3.602\\
155.000	-3.605\\
160.000	-3.608\\
165.000	-3.602\\
170.000	-3.595\\
175.000	-3.595\\
180.000	-3.596\\
185.000	-3.588\\
190.000	-3.198\\
195.000	-3.355\\
200.000	-3.435\\
205.000	-3.457\\
210.000	-3.467\\
215.000	-3.464\\
220.000	-3.466\\
225.000	-3.465\\
230.000	-3.466\\
235.000	-3.469\\
240.000	-3.274\\
245.000	-3.332\\
250.000	-3.369\\
255.000	-3.375\\
260.000	-3.397\\
265.000	-3.390\\
270.000	-3.389\\
275.000	-3.394\\
280.000	-3.398\\
285.000	-3.370\\
290.000	-2.945\\
295.000	-3.139\\
300.000	-3.214\\
305.000	-3.237\\
310.000	-3.245\\
315.000	-3.245\\
320.000	-3.246\\
325.000	-3.242\\
330.000	-3.407\\
335.000	-4.103\\
340.000	-3.744\\
345.000	-3.589\\
350.000	-3.543\\
355.000	-3.534\\
360.000	-3.527\\
365.000	-3.521\\
370.000	-3.529\\
375.000	-3.533\\
380.000	-3.538\\
385.000	-3.530\\
390.000	-3.530\\
395.000	-3.529\\
400.000	-3.526\\
405.000	-3.663\\
410.000	-3.790\\
415.000	-3.699\\
420.000	-3.663\\
425.000	-3.647\\
430.000	-3.651\\
435.000	-3.649\\
440.000	-3.659\\
445.000	-3.657\\
450.000	-3.655\\
455.000	-3.655\\
460.000	-2.713\\
465.000	-2.675\\
470.000	-3.083\\
475.000	-3.226\\
480.000	-3.640\\
485.000	-3.599\\
490.000	-3.306\\
495.000	-3.338\\
500.000	-3.360\\
505.000	-3.369\\
510.000	-3.365\\
515.000	-3.366\\
520.000	-3.360\\
525.000	-4.062\\
530.000	-3.658\\
535.000	-3.563\\
540.000	-3.543\\
545.000	-3.534\\
550.000	-3.532\\
555.000	-3.534\\
560.000	-3.538\\
565.000	-3.534\\
570.000	-3.534\\
575.000	-3.528\\
580.000	-3.533\\
585.000	-3.530\\
590.000	-3.533\\
595.000	-3.531\\
};
\addlegendentry{$\text{q}_{\text{independent}}$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0.000,
xmax=1.000,
ymin=0.000,
ymax=1.000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plot_G_identity_cost_approach_problem.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34118,0.67059,0.15294}%
\definecolor{mycolor2}{rgb}{0.00000,0.32941,0.62353}%
\definecolor{mycolor3}{rgb}{0.80000,0.02745,0.11765}%
\definecolor{mycolor4}{rgb}{0.74118,0.80392,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.59608,0.63137}%
\definecolor{mycolor6}{rgb}{0.47843,0.43529,0.67451}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.735\fheight)},
scale only axis,
xmin=0.000,
xmax=1200.000,
ymin=-18.000,
ymax=11.000,
ylabel style={font=\color{white!15!black}},
ylabel={p[kW]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Active power},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.121\\
5.000	-10.632\\
10.000	-12.599\\
15.000	-12.790\\
20.000	-12.869\\
25.000	-12.905\\
30.000	-12.996\\
35.000	-12.929\\
40.000	-13.016\\
45.000	-13.043\\
50.000	-13.085\\
55.000	-13.112\\
60.000	-13.187\\
65.000	-13.126\\
70.000	-13.198\\
75.000	-13.271\\
80.000	-13.204\\
85.000	-13.281\\
90.000	-13.301\\
95.000	-13.317\\
100.000	-13.342\\
105.000	-13.380\\
110.000	-13.387\\
115.000	-13.418\\
120.000	-13.441\\
125.000	-13.450\\
130.000	-13.466\\
135.000	-13.486\\
140.000	-13.489\\
145.000	-13.535\\
150.000	-13.517\\
155.000	-13.559\\
160.000	-13.555\\
165.000	-13.592\\
170.000	-13.597\\
175.000	-13.612\\
180.000	-13.629\\
185.000	-13.636\\
190.000	-13.645\\
195.000	-13.637\\
200.000	-13.666\\
205.000	-13.678\\
210.000	-13.685\\
215.000	-13.705\\
220.000	-13.706\\
225.000	-13.724\\
230.000	-13.731\\
235.000	-13.733\\
240.000	-13.750\\
245.000	-13.740\\
250.000	-13.762\\
255.000	-13.777\\
260.000	-13.762\\
265.000	-13.798\\
270.000	-13.790\\
275.000	-13.799\\
280.000	-13.809\\
285.000	-13.818\\
290.000	-13.804\\
295.000	-13.834\\
300.000	-13.814\\
305.000	-13.838\\
310.000	-13.837\\
315.000	-13.851\\
320.000	-13.868\\
325.000	-13.870\\
330.000	-13.847\\
335.000	-13.862\\
340.000	-13.874\\
345.000	-13.886\\
350.000	-13.870\\
355.000	-13.871\\
360.000	-13.882\\
365.000	-13.899\\
370.000	-13.891\\
375.000	-13.896\\
380.000	-13.903\\
385.000	-13.905\\
390.000	-13.918\\
395.000	-13.906\\
400.000	-13.925\\
405.000	-13.925\\
410.000	-13.899\\
415.000	-13.929\\
420.000	-13.921\\
425.000	-13.911\\
430.000	-13.938\\
435.000	-13.934\\
440.000	-13.930\\
445.000	-13.936\\
450.000	-13.929\\
455.000	-13.944\\
460.000	-13.945\\
465.000	-13.935\\
470.000	-13.951\\
475.000	-13.932\\
480.000	-13.959\\
485.000	-13.959\\
490.000	-13.949\\
495.000	-13.962\\
500.000	-13.954\\
505.000	-13.952\\
510.000	-13.946\\
515.000	-13.963\\
520.000	-13.945\\
525.000	-13.954\\
530.000	-13.970\\
535.000	-13.966\\
540.000	-13.972\\
545.000	-13.977\\
550.000	-13.976\\
555.000	-13.970\\
560.000	-13.955\\
565.000	-13.975\\
570.000	-13.973\\
575.000	-13.956\\
580.000	-13.957\\
585.000	-13.967\\
590.000	-13.981\\
595.000	-13.990\\
600.000	-13.992\\
605.000	-13.978\\
610.000	-13.980\\
615.000	-13.983\\
620.000	-13.968\\
625.000	-13.981\\
630.000	-13.986\\
635.000	-13.973\\
640.000	-13.980\\
645.000	-13.988\\
650.000	-13.991\\
655.000	-13.970\\
660.000	-13.982\\
665.000	-13.987\\
670.000	-13.981\\
675.000	-13.989\\
680.000	-13.985\\
685.000	-13.992\\
690.000	-13.994\\
695.000	-13.973\\
700.000	-13.991\\
705.000	-13.984\\
710.000	-13.994\\
715.000	-13.999\\
720.000	-14.004\\
725.000	-13.989\\
730.000	-13.983\\
735.000	-13.992\\
740.000	-13.975\\
745.000	-13.987\\
750.000	-13.995\\
755.000	-14.004\\
760.000	-13.996\\
765.000	-13.994\\
770.000	-13.982\\
775.000	-13.998\\
780.000	-13.989\\
785.000	-13.987\\
790.000	-13.988\\
795.000	-13.996\\
800.000	-13.997\\
805.000	-13.996\\
810.000	-13.989\\
815.000	-13.997\\
820.000	-13.996\\
825.000	-14.002\\
830.000	-14.000\\
835.000	-13.999\\
840.000	-13.998\\
845.000	-14.000\\
850.000	-13.991\\
855.000	-13.996\\
860.000	-13.993\\
865.000	-14.000\\
870.000	-13.987\\
875.000	-13.985\\
880.000	-14.000\\
885.000	-13.996\\
890.000	-13.988\\
895.000	-13.992\\
900.000	-14.000\\
905.000	-13.984\\
910.000	-13.995\\
915.000	-13.998\\
920.000	-13.998\\
925.000	-13.998\\
930.000	-13.998\\
935.000	-13.994\\
940.000	-13.995\\
945.000	-13.992\\
950.000	-13.994\\
955.000	-13.998\\
960.000	-13.992\\
965.000	-13.979\\
970.000	-14.000\\
975.000	-13.996\\
980.000	-13.998\\
985.000	-14.001\\
990.000	-13.999\\
995.000	-13.998\\
1000.000	-13.999\\
1005.000	-13.990\\
1010.000	-13.991\\
1015.000	-13.997\\
1020.000	-13.995\\
1025.000	-14.001\\
1030.000	-13.999\\
1035.000	-13.995\\
1040.000	-13.999\\
1045.000	-13.992\\
1050.000	-13.988\\
1055.000	-13.996\\
1060.000	-13.998\\
1065.000	-14.004\\
1070.000	-13.998\\
1075.000	-13.996\\
1080.000	-13.999\\
1085.000	-14.004\\
1090.000	-13.994\\
1095.000	-14.002\\
1100.000	-13.995\\
1105.000	-13.994\\
1110.000	-13.998\\
1115.000	-13.996\\
1120.000	-14.000\\
1125.000	-13.981\\
1130.000	-13.995\\
1135.000	-14.000\\
1140.000	-13.998\\
1145.000	-14.002\\
1150.000	-14.001\\
1155.000	-13.999\\
1160.000	-13.994\\
1165.000	-14.004\\
1170.000	-13.996\\
1175.000	-13.981\\
1180.000	-13.991\\
1185.000	-14.000\\
1190.000	-13.999\\
1195.000	-14.002\\
};
\addlegendentry{$\text{p}_{\text{PCC}}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.000	5.564\\
5.000	6.712\\
10.000	6.910\\
15.000	7.038\\
20.000	7.139\\
25.000	7.241\\
30.000	7.310\\
35.000	7.431\\
40.000	7.518\\
45.000	7.607\\
50.000	7.692\\
55.000	7.775\\
60.000	7.829\\
65.000	7.929\\
70.000	8.002\\
75.000	8.049\\
80.000	8.143\\
85.000	8.206\\
90.000	8.266\\
95.000	8.331\\
100.000	8.398\\
105.000	8.448\\
110.000	8.510\\
115.000	8.563\\
120.000	8.611\\
125.000	8.660\\
130.000	8.710\\
135.000	8.751\\
140.000	8.802\\
145.000	8.838\\
150.000	8.892\\
155.000	8.926\\
160.000	8.976\\
165.000	9.009\\
170.000	9.049\\
175.000	9.084\\
180.000	9.115\\
185.000	9.148\\
190.000	9.173\\
195.000	9.212\\
200.000	9.246\\
205.000	9.274\\
210.000	9.306\\
215.000	9.327\\
220.000	9.358\\
225.000	9.382\\
230.000	9.404\\
235.000	9.432\\
240.000	9.448\\
245.000	9.475\\
250.000	9.495\\
255.000	9.512\\
260.000	9.544\\
265.000	9.558\\
270.000	9.580\\
275.000	9.596\\
280.000	9.613\\
285.000	9.625\\
290.000	9.651\\
295.000	9.659\\
300.000	9.682\\
305.000	9.695\\
310.000	9.714\\
315.000	9.730\\
320.000	9.736\\
325.000	9.741\\
330.000	9.762\\
335.000	9.779\\
340.000	9.790\\
345.000	9.793\\
350.000	9.802\\
355.000	9.819\\
360.000	9.835\\
365.000	9.842\\
370.000	9.851\\
375.000	9.863\\
380.000	9.869\\
385.000	9.883\\
390.000	9.884\\
395.000	9.899\\
400.000	9.900\\
405.000	9.898\\
410.000	9.919\\
415.000	9.923\\
420.000	9.926\\
425.000	9.943\\
430.000	9.947\\
435.000	9.951\\
440.000	9.958\\
445.000	9.960\\
450.000	9.972\\
455.000	9.978\\
460.000	9.977\\
465.000	9.987\\
470.000	9.986\\
475.000	10.001\\
480.000	10.001\\
485.000	10.004\\
490.000	10.010\\
495.000	10.011\\
500.000	10.014\\
505.000	10.016\\
510.000	10.026\\
515.000	10.022\\
520.000	10.034\\
525.000	10.040\\
530.000	10.041\\
535.000	10.046\\
540.000	10.050\\
545.000	10.053\\
550.000	10.051\\
555.000	10.048\\
560.000	10.059\\
565.000	10.059\\
570.000	10.056\\
575.000	10.060\\
580.000	10.067\\
585.000	10.077\\
590.000	10.080\\
595.000	10.082\\
600.000	10.078\\
605.000	10.080\\
610.000	10.083\\
615.000	10.079\\
620.000	10.085\\
625.000	10.089\\
630.000	10.082\\
635.000	10.090\\
640.000	10.098\\
645.000	10.095\\
650.000	10.090\\
655.000	10.097\\
660.000	10.101\\
665.000	10.099\\
670.000	10.103\\
675.000	10.102\\
680.000	10.105\\
685.000	10.108\\
690.000	10.100\\
695.000	10.109\\
700.000	10.108\\
705.000	10.113\\
710.000	10.114\\
715.000	10.114\\
720.000	10.111\\
725.000	10.109\\
730.000	10.114\\
735.000	10.108\\
740.000	10.115\\
745.000	10.119\\
750.000	10.120\\
755.000	10.119\\
760.000	10.116\\
765.000	10.113\\
770.000	10.120\\
775.000	10.120\\
780.000	10.119\\
785.000	10.121\\
790.000	10.123\\
795.000	10.124\\
800.000	10.123\\
805.000	10.122\\
810.000	10.125\\
815.000	10.127\\
820.000	10.128\\
825.000	10.128\\
830.000	10.127\\
835.000	10.127\\
840.000	10.127\\
845.000	10.125\\
850.000	10.129\\
855.000	10.126\\
860.000	10.129\\
865.000	10.124\\
870.000	10.126\\
875.000	10.132\\
880.000	10.132\\
885.000	10.127\\
890.000	10.130\\
895.000	10.133\\
900.000	10.128\\
905.000	10.134\\
910.000	10.134\\
915.000	10.135\\
920.000	10.135\\
925.000	10.136\\
930.000	10.135\\
935.000	10.135\\
940.000	10.133\\
945.000	10.135\\
950.000	10.135\\
955.000	10.134\\
960.000	10.132\\
965.000	10.140\\
970.000	10.140\\
975.000	10.141\\
980.000	10.142\\
985.000	10.141\\
990.000	10.141\\
995.000	10.142\\
1000.000	10.136\\
1005.000	10.138\\
1010.000	10.142\\
1015.000	10.141\\
1020.000	10.143\\
1025.000	10.143\\
1030.000	10.143\\
1035.000	10.141\\
1040.000	10.141\\
1045.000	10.139\\
1050.000	10.143\\
1055.000	10.145\\
1060.000	10.146\\
1065.000	10.144\\
1070.000	10.145\\
1075.000	10.144\\
1080.000	10.145\\
1085.000	10.143\\
1090.000	10.145\\
1095.000	10.142\\
1100.000	10.144\\
1105.000	10.145\\
1110.000	10.145\\
1115.000	10.147\\
1120.000	10.140\\
1125.000	10.148\\
1130.000	10.150\\
1135.000	10.149\\
1140.000	10.150\\
1145.000	10.149\\
1150.000	10.146\\
1155.000	10.147\\
1160.000	10.149\\
1165.000	10.143\\
1170.000	10.141\\
1175.000	10.148\\
1180.000	10.152\\
1185.000	10.152\\
1190.000	10.152\\
1195.000	10.148\\
};
\addlegendentry{$\text{p}_{\text{PV,OFO}}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.000	5.530\\
5.000	6.585\\
10.000	6.612\\
15.000	6.570\\
20.000	6.505\\
25.000	6.447\\
30.000	6.359\\
35.000	6.334\\
40.000	6.275\\
45.000	6.226\\
50.000	6.177\\
55.000	6.131\\
60.000	6.056\\
65.000	6.038\\
70.000	5.994\\
75.000	5.925\\
80.000	5.912\\
85.000	5.868\\
90.000	5.824\\
95.000	5.791\\
100.000	5.765\\
105.000	5.721\\
110.000	5.696\\
115.000	5.664\\
120.000	5.628\\
125.000	5.596\\
130.000	5.569\\
135.000	5.531\\
140.000	5.510\\
145.000	5.475\\
150.000	5.463\\
155.000	5.430\\
160.000	5.418\\
165.000	5.390\\
170.000	5.372\\
175.000	5.350\\
180.000	5.326\\
185.000	5.305\\
190.000	5.275\\
195.000	5.263\\
200.000	5.250\\
205.000	5.230\\
210.000	5.217\\
215.000	5.193\\
220.000	5.183\\
225.000	5.166\\
230.000	5.147\\
235.000	5.137\\
240.000	5.114\\
245.000	5.105\\
250.000	5.089\\
255.000	5.072\\
260.000	5.074\\
265.000	5.056\\
270.000	5.049\\
275.000	5.035\\
280.000	5.023\\
285.000	5.006\\
290.000	5.008\\
295.000	4.987\\
300.000	4.986\\
305.000	4.974\\
310.000	4.972\\
315.000	4.966\\
320.000	4.951\\
325.000	4.933\\
330.000	4.935\\
335.000	4.934\\
340.000	4.926\\
345.000	4.910\\
350.000	4.898\\
355.000	4.899\\
360.000	4.900\\
365.000	4.891\\
370.000	4.883\\
375.000	4.881\\
380.000	4.872\\
385.000	4.875\\
390.000	4.860\\
395.000	4.864\\
400.000	4.852\\
405.000	4.835\\
410.000	4.848\\
415.000	4.839\\
420.000	4.829\\
425.000	4.838\\
430.000	4.831\\
435.000	4.824\\
440.000	4.822\\
445.000	4.812\\
450.000	4.816\\
455.000	4.814\\
460.000	4.803\\
465.000	4.806\\
470.000	4.794\\
475.000	4.803\\
480.000	4.796\\
485.000	4.793\\
490.000	4.792\\
495.000	4.787\\
500.000	4.781\\
505.000	4.776\\
510.000	4.781\\
515.000	4.768\\
520.000	4.774\\
525.000	4.775\\
530.000	4.770\\
535.000	4.772\\
540.000	4.772\\
545.000	4.771\\
550.000	4.765\\
555.000	4.755\\
560.000	4.762\\
565.000	4.758\\
570.000	4.748\\
575.000	4.745\\
580.000	4.747\\
585.000	4.756\\
590.000	4.757\\
595.000	4.758\\
600.000	4.751\\
605.000	4.749\\
610.000	4.750\\
615.000	4.740\\
620.000	4.744\\
625.000	4.745\\
630.000	4.733\\
635.000	4.739\\
640.000	4.747\\
645.000	4.741\\
650.000	4.731\\
655.000	4.736\\
660.000	4.739\\
665.000	4.734\\
670.000	4.735\\
675.000	4.732\\
680.000	4.733\\
685.000	4.736\\
690.000	4.724\\
695.000	4.732\\
700.000	4.728\\
705.000	4.732\\
710.000	4.733\\
715.000	4.733\\
720.000	4.729\\
725.000	4.724\\
730.000	4.729\\
735.000	4.717\\
740.000	4.723\\
745.000	4.727\\
750.000	4.728\\
755.000	4.726\\
760.000	4.722\\
765.000	4.716\\
770.000	4.723\\
775.000	4.722\\
780.000	4.718\\
785.000	4.719\\
790.000	4.720\\
795.000	4.721\\
800.000	4.718\\
805.000	4.717\\
810.000	4.719\\
815.000	4.721\\
820.000	4.722\\
825.000	4.722\\
830.000	4.721\\
835.000	4.721\\
840.000	4.720\\
845.000	4.717\\
850.000	4.721\\
855.000	4.716\\
860.000	4.718\\
865.000	4.711\\
870.000	4.712\\
875.000	4.718\\
880.000	4.718\\
885.000	4.710\\
890.000	4.713\\
895.000	4.715\\
900.000	4.707\\
905.000	4.713\\
910.000	4.712\\
915.000	4.713\\
920.000	4.714\\
925.000	4.714\\
930.000	4.712\\
935.000	4.712\\
940.000	4.708\\
945.000	4.708\\
950.000	4.708\\
955.000	4.706\\
960.000	4.701\\
965.000	4.709\\
970.000	4.709\\
975.000	4.710\\
980.000	4.711\\
985.000	4.709\\
990.000	4.709\\
995.000	4.710\\
1000.000	4.702\\
1005.000	4.704\\
1010.000	4.707\\
1015.000	4.705\\
1020.000	4.707\\
1025.000	4.707\\
1030.000	4.707\\
1035.000	4.704\\
1040.000	4.702\\
1045.000	4.698\\
1050.000	4.702\\
1055.000	4.704\\
1060.000	4.705\\
1065.000	4.703\\
1070.000	4.704\\
1075.000	4.702\\
1080.000	4.703\\
1085.000	4.701\\
1090.000	4.702\\
1095.000	4.699\\
1100.000	4.701\\
1105.000	4.702\\
1110.000	4.701\\
1115.000	4.702\\
1120.000	4.693\\
1125.000	4.700\\
1130.000	4.702\\
1135.000	4.701\\
1140.000	4.702\\
1145.000	4.701\\
1150.000	4.697\\
1155.000	4.698\\
1160.000	4.700\\
1165.000	4.691\\
1170.000	4.688\\
1175.000	4.695\\
1180.000	4.699\\
1185.000	4.699\\
1190.000	4.699\\
1195.000	4.694\\
};
\addlegendentry{$\text{p}_{\text{Bat,OFO}}$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.000	-14.500\\
1195.000	-14.500\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.368\fheight)},
scale only axis,
xmin=0.000,
xmax=1200.000,
ymin=1.000,
ymax=1.060,
ytick={   1, 1.01, 1.02, 1.03, 1.04, 1.05},
ylabel style={font=\color{white!15!black}},
ylabel={v [p.u.]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bus voltages},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	1.000\\
5.000	1.035\\
10.000	1.041\\
15.000	1.042\\
20.000	1.042\\
25.000	1.042\\
30.000	1.042\\
35.000	1.042\\
40.000	1.042\\
45.000	1.042\\
50.000	1.042\\
55.000	1.043\\
60.000	1.043\\
65.000	1.043\\
70.000	1.043\\
75.000	1.043\\
80.000	1.043\\
85.000	1.043\\
90.000	1.043\\
95.000	1.043\\
100.000	1.043\\
105.000	1.043\\
110.000	1.043\\
115.000	1.043\\
120.000	1.043\\
125.000	1.043\\
130.000	1.044\\
135.000	1.044\\
140.000	1.044\\
145.000	1.044\\
150.000	1.044\\
155.000	1.044\\
160.000	1.044\\
165.000	1.044\\
170.000	1.044\\
175.000	1.044\\
180.000	1.044\\
185.000	1.044\\
190.000	1.044\\
195.000	1.044\\
200.000	1.044\\
205.000	1.044\\
210.000	1.044\\
215.000	1.044\\
220.000	1.044\\
225.000	1.044\\
230.000	1.044\\
235.000	1.044\\
240.000	1.044\\
245.000	1.044\\
250.000	1.044\\
255.000	1.044\\
260.000	1.044\\
265.000	1.044\\
270.000	1.044\\
275.000	1.044\\
280.000	1.044\\
285.000	1.045\\
290.000	1.044\\
295.000	1.045\\
300.000	1.044\\
305.000	1.045\\
310.000	1.045\\
315.000	1.045\\
320.000	1.045\\
325.000	1.045\\
330.000	1.045\\
335.000	1.045\\
340.000	1.045\\
345.000	1.045\\
350.000	1.045\\
355.000	1.045\\
360.000	1.045\\
365.000	1.045\\
370.000	1.045\\
375.000	1.045\\
380.000	1.045\\
385.000	1.045\\
390.000	1.045\\
395.000	1.045\\
400.000	1.045\\
405.000	1.045\\
410.000	1.045\\
415.000	1.045\\
420.000	1.045\\
425.000	1.045\\
430.000	1.045\\
435.000	1.045\\
440.000	1.045\\
445.000	1.045\\
450.000	1.045\\
455.000	1.045\\
460.000	1.045\\
465.000	1.045\\
470.000	1.045\\
475.000	1.045\\
480.000	1.045\\
485.000	1.045\\
490.000	1.045\\
495.000	1.045\\
500.000	1.045\\
505.000	1.045\\
510.000	1.045\\
515.000	1.045\\
520.000	1.045\\
525.000	1.045\\
530.000	1.045\\
535.000	1.045\\
540.000	1.045\\
545.000	1.045\\
550.000	1.045\\
555.000	1.045\\
560.000	1.045\\
565.000	1.045\\
570.000	1.045\\
575.000	1.045\\
580.000	1.045\\
585.000	1.045\\
590.000	1.045\\
595.000	1.045\\
600.000	1.045\\
605.000	1.045\\
610.000	1.045\\
615.000	1.045\\
620.000	1.045\\
625.000	1.045\\
630.000	1.045\\
635.000	1.045\\
640.000	1.045\\
645.000	1.045\\
650.000	1.045\\
655.000	1.045\\
660.000	1.045\\
665.000	1.045\\
670.000	1.045\\
675.000	1.045\\
680.000	1.045\\
685.000	1.045\\
690.000	1.045\\
695.000	1.045\\
700.000	1.045\\
705.000	1.045\\
710.000	1.045\\
715.000	1.045\\
720.000	1.045\\
725.000	1.045\\
730.000	1.045\\
735.000	1.045\\
740.000	1.045\\
745.000	1.045\\
750.000	1.045\\
755.000	1.045\\
760.000	1.045\\
765.000	1.045\\
770.000	1.045\\
775.000	1.045\\
780.000	1.045\\
785.000	1.045\\
790.000	1.045\\
795.000	1.045\\
800.000	1.045\\
805.000	1.045\\
810.000	1.045\\
815.000	1.045\\
820.000	1.045\\
825.000	1.045\\
830.000	1.045\\
835.000	1.045\\
840.000	1.045\\
845.000	1.045\\
850.000	1.045\\
855.000	1.045\\
860.000	1.045\\
865.000	1.045\\
870.000	1.045\\
875.000	1.045\\
880.000	1.045\\
885.000	1.045\\
890.000	1.045\\
895.000	1.045\\
900.000	1.045\\
905.000	1.045\\
910.000	1.045\\
915.000	1.045\\
920.000	1.045\\
925.000	1.045\\
930.000	1.045\\
935.000	1.045\\
940.000	1.045\\
945.000	1.045\\
950.000	1.045\\
955.000	1.045\\
960.000	1.045\\
965.000	1.045\\
970.000	1.045\\
975.000	1.045\\
980.000	1.045\\
985.000	1.045\\
990.000	1.045\\
995.000	1.045\\
1000.000	1.045\\
1005.000	1.045\\
1010.000	1.045\\
1015.000	1.045\\
1020.000	1.045\\
1025.000	1.045\\
1030.000	1.045\\
1035.000	1.045\\
1040.000	1.045\\
1045.000	1.045\\
1050.000	1.045\\
1055.000	1.045\\
1060.000	1.045\\
1065.000	1.045\\
1070.000	1.045\\
1075.000	1.045\\
1080.000	1.045\\
1085.000	1.045\\
1090.000	1.045\\
1095.000	1.045\\
1100.000	1.045\\
1105.000	1.045\\
1110.000	1.045\\
1115.000	1.045\\
1120.000	1.045\\
1125.000	1.045\\
1130.000	1.045\\
1135.000	1.045\\
1140.000	1.045\\
1145.000	1.045\\
1150.000	1.045\\
1155.000	1.045\\
1160.000	1.045\\
1165.000	1.045\\
1170.000	1.045\\
1175.000	1.045\\
1180.000	1.045\\
1185.000	1.045\\
1190.000	1.045\\
1195.000	1.045\\
};
\addlegendentry{$\text{v}_{\text{1}}$}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.999\\
5.000	1.042\\
10.000	1.049\\
15.000	1.050\\
20.000	1.050\\
25.000	1.050\\
30.000	1.050\\
35.000	1.050\\
40.000	1.050\\
45.000	1.050\\
50.000	1.050\\
55.000	1.050\\
60.000	1.050\\
65.000	1.050\\
70.000	1.050\\
75.000	1.050\\
80.000	1.050\\
85.000	1.050\\
90.000	1.050\\
95.000	1.050\\
100.000	1.050\\
105.000	1.050\\
110.000	1.050\\
115.000	1.050\\
120.000	1.050\\
125.000	1.050\\
130.000	1.050\\
135.000	1.050\\
140.000	1.050\\
145.000	1.050\\
150.000	1.050\\
155.000	1.050\\
160.000	1.050\\
165.000	1.050\\
170.000	1.050\\
175.000	1.050\\
180.000	1.050\\
185.000	1.050\\
190.000	1.050\\
195.000	1.050\\
200.000	1.050\\
205.000	1.050\\
210.000	1.050\\
215.000	1.050\\
220.000	1.050\\
225.000	1.050\\
230.000	1.050\\
235.000	1.050\\
240.000	1.050\\
245.000	1.050\\
250.000	1.050\\
255.000	1.050\\
260.000	1.050\\
265.000	1.050\\
270.000	1.050\\
275.000	1.050\\
280.000	1.050\\
285.000	1.050\\
290.000	1.050\\
295.000	1.050\\
300.000	1.050\\
305.000	1.050\\
310.000	1.050\\
315.000	1.050\\
320.000	1.050\\
325.000	1.050\\
330.000	1.050\\
335.000	1.050\\
340.000	1.050\\
345.000	1.050\\
350.000	1.050\\
355.000	1.050\\
360.000	1.050\\
365.000	1.050\\
370.000	1.050\\
375.000	1.050\\
380.000	1.050\\
385.000	1.050\\
390.000	1.050\\
395.000	1.050\\
400.000	1.050\\
405.000	1.050\\
410.000	1.050\\
415.000	1.050\\
420.000	1.050\\
425.000	1.050\\
430.000	1.050\\
435.000	1.050\\
440.000	1.050\\
445.000	1.050\\
450.000	1.050\\
455.000	1.050\\
460.000	1.050\\
465.000	1.050\\
470.000	1.050\\
475.000	1.050\\
480.000	1.050\\
485.000	1.050\\
490.000	1.050\\
495.000	1.050\\
500.000	1.050\\
505.000	1.050\\
510.000	1.050\\
515.000	1.050\\
520.000	1.050\\
525.000	1.050\\
530.000	1.050\\
535.000	1.050\\
540.000	1.050\\
545.000	1.050\\
550.000	1.050\\
555.000	1.050\\
560.000	1.050\\
565.000	1.050\\
570.000	1.050\\
575.000	1.050\\
580.000	1.050\\
585.000	1.050\\
590.000	1.050\\
595.000	1.050\\
600.000	1.050\\
605.000	1.050\\
610.000	1.050\\
615.000	1.050\\
620.000	1.050\\
625.000	1.050\\
630.000	1.050\\
635.000	1.050\\
640.000	1.050\\
645.000	1.050\\
650.000	1.050\\
655.000	1.050\\
660.000	1.050\\
665.000	1.050\\
670.000	1.050\\
675.000	1.050\\
680.000	1.050\\
685.000	1.050\\
690.000	1.050\\
695.000	1.050\\
700.000	1.050\\
705.000	1.050\\
710.000	1.050\\
715.000	1.050\\
720.000	1.050\\
725.000	1.050\\
730.000	1.050\\
735.000	1.050\\
740.000	1.050\\
745.000	1.050\\
750.000	1.050\\
755.000	1.050\\
760.000	1.050\\
765.000	1.050\\
770.000	1.050\\
775.000	1.050\\
780.000	1.050\\
785.000	1.050\\
790.000	1.050\\
795.000	1.050\\
800.000	1.050\\
805.000	1.050\\
810.000	1.050\\
815.000	1.050\\
820.000	1.050\\
825.000	1.050\\
830.000	1.050\\
835.000	1.050\\
840.000	1.050\\
845.000	1.050\\
850.000	1.050\\
855.000	1.050\\
860.000	1.050\\
865.000	1.050\\
870.000	1.050\\
875.000	1.050\\
880.000	1.050\\
885.000	1.050\\
890.000	1.050\\
895.000	1.050\\
900.000	1.050\\
905.000	1.050\\
910.000	1.050\\
915.000	1.050\\
920.000	1.050\\
925.000	1.050\\
930.000	1.050\\
935.000	1.050\\
940.000	1.050\\
945.000	1.050\\
950.000	1.050\\
955.000	1.050\\
960.000	1.050\\
965.000	1.050\\
970.000	1.050\\
975.000	1.050\\
980.000	1.050\\
985.000	1.050\\
990.000	1.050\\
995.000	1.050\\
1000.000	1.050\\
1005.000	1.050\\
1010.000	1.050\\
1015.000	1.050\\
1020.000	1.050\\
1025.000	1.050\\
1030.000	1.050\\
1035.000	1.050\\
1040.000	1.050\\
1045.000	1.050\\
1050.000	1.050\\
1055.000	1.050\\
1060.000	1.050\\
1065.000	1.050\\
1070.000	1.050\\
1075.000	1.050\\
1080.000	1.050\\
1085.000	1.050\\
1090.000	1.050\\
1095.000	1.050\\
1100.000	1.050\\
1105.000	1.050\\
1110.000	1.050\\
1115.000	1.050\\
1120.000	1.050\\
1125.000	1.050\\
1130.000	1.050\\
1135.000	1.050\\
1140.000	1.050\\
1145.000	1.050\\
1150.000	1.050\\
1155.000	1.050\\
1160.000	1.050\\
1165.000	1.050\\
1170.000	1.050\\
1175.000	1.050\\
1180.000	1.050\\
1185.000	1.050\\
1190.000	1.050\\
1195.000	1.050\\
};
\addlegendentry{$\text{v}_{\text{2}}$}

\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	1.000\\
5.000	1.026\\
10.000	1.030\\
15.000	1.031\\
20.000	1.031\\
25.000	1.031\\
30.000	1.031\\
35.000	1.031\\
40.000	1.031\\
45.000	1.031\\
50.000	1.031\\
55.000	1.031\\
60.000	1.032\\
65.000	1.032\\
70.000	1.032\\
75.000	1.032\\
80.000	1.032\\
85.000	1.032\\
90.000	1.032\\
95.000	1.032\\
100.000	1.032\\
105.000	1.032\\
110.000	1.032\\
115.000	1.032\\
120.000	1.032\\
125.000	1.032\\
130.000	1.032\\
135.000	1.032\\
140.000	1.032\\
145.000	1.032\\
150.000	1.032\\
155.000	1.032\\
160.000	1.032\\
165.000	1.032\\
170.000	1.032\\
175.000	1.032\\
180.000	1.032\\
185.000	1.032\\
190.000	1.032\\
195.000	1.032\\
200.000	1.033\\
205.000	1.033\\
210.000	1.033\\
215.000	1.033\\
220.000	1.033\\
225.000	1.033\\
230.000	1.033\\
235.000	1.033\\
240.000	1.033\\
245.000	1.033\\
250.000	1.033\\
255.000	1.033\\
260.000	1.033\\
265.000	1.033\\
270.000	1.033\\
275.000	1.033\\
280.000	1.033\\
285.000	1.033\\
290.000	1.033\\
295.000	1.033\\
300.000	1.033\\
305.000	1.033\\
310.000	1.033\\
315.000	1.033\\
320.000	1.033\\
325.000	1.033\\
330.000	1.033\\
335.000	1.033\\
340.000	1.033\\
345.000	1.033\\
350.000	1.033\\
355.000	1.033\\
360.000	1.033\\
365.000	1.033\\
370.000	1.033\\
375.000	1.033\\
380.000	1.033\\
385.000	1.033\\
390.000	1.033\\
395.000	1.033\\
400.000	1.033\\
405.000	1.033\\
410.000	1.033\\
415.000	1.033\\
420.000	1.033\\
425.000	1.033\\
430.000	1.033\\
435.000	1.033\\
440.000	1.033\\
445.000	1.033\\
450.000	1.033\\
455.000	1.033\\
460.000	1.033\\
465.000	1.033\\
470.000	1.033\\
475.000	1.033\\
480.000	1.033\\
485.000	1.033\\
490.000	1.033\\
495.000	1.033\\
500.000	1.033\\
505.000	1.033\\
510.000	1.033\\
515.000	1.033\\
520.000	1.033\\
525.000	1.033\\
530.000	1.033\\
535.000	1.033\\
540.000	1.033\\
545.000	1.033\\
550.000	1.033\\
555.000	1.033\\
560.000	1.033\\
565.000	1.033\\
570.000	1.033\\
575.000	1.033\\
580.000	1.033\\
585.000	1.033\\
590.000	1.033\\
595.000	1.033\\
600.000	1.033\\
605.000	1.033\\
610.000	1.033\\
615.000	1.033\\
620.000	1.033\\
625.000	1.033\\
630.000	1.033\\
635.000	1.033\\
640.000	1.033\\
645.000	1.033\\
650.000	1.033\\
655.000	1.033\\
660.000	1.033\\
665.000	1.033\\
670.000	1.033\\
675.000	1.033\\
680.000	1.033\\
685.000	1.033\\
690.000	1.033\\
695.000	1.033\\
700.000	1.033\\
705.000	1.033\\
710.000	1.033\\
715.000	1.033\\
720.000	1.033\\
725.000	1.033\\
730.000	1.033\\
735.000	1.033\\
740.000	1.033\\
745.000	1.033\\
750.000	1.033\\
755.000	1.033\\
760.000	1.033\\
765.000	1.033\\
770.000	1.033\\
775.000	1.033\\
780.000	1.033\\
785.000	1.033\\
790.000	1.033\\
795.000	1.033\\
800.000	1.033\\
805.000	1.033\\
810.000	1.033\\
815.000	1.033\\
820.000	1.033\\
825.000	1.033\\
830.000	1.033\\
835.000	1.033\\
840.000	1.033\\
845.000	1.033\\
850.000	1.033\\
855.000	1.033\\
860.000	1.033\\
865.000	1.033\\
870.000	1.033\\
875.000	1.033\\
880.000	1.033\\
885.000	1.033\\
890.000	1.033\\
895.000	1.033\\
900.000	1.033\\
905.000	1.033\\
910.000	1.033\\
915.000	1.033\\
920.000	1.033\\
925.000	1.033\\
930.000	1.033\\
935.000	1.033\\
940.000	1.033\\
945.000	1.033\\
950.000	1.033\\
955.000	1.033\\
960.000	1.033\\
965.000	1.033\\
970.000	1.033\\
975.000	1.033\\
980.000	1.033\\
985.000	1.033\\
990.000	1.033\\
995.000	1.033\\
1000.000	1.033\\
1005.000	1.033\\
1010.000	1.033\\
1015.000	1.033\\
1020.000	1.033\\
1025.000	1.033\\
1030.000	1.033\\
1035.000	1.033\\
1040.000	1.033\\
1045.000	1.033\\
1050.000	1.033\\
1055.000	1.033\\
1060.000	1.033\\
1065.000	1.033\\
1070.000	1.033\\
1075.000	1.033\\
1080.000	1.033\\
1085.000	1.033\\
1090.000	1.033\\
1095.000	1.033\\
1100.000	1.033\\
1105.000	1.033\\
1110.000	1.033\\
1115.000	1.033\\
1120.000	1.033\\
1125.000	1.033\\
1130.000	1.033\\
1135.000	1.033\\
1140.000	1.033\\
1145.000	1.033\\
1150.000	1.033\\
1155.000	1.033\\
1160.000	1.033\\
1165.000	1.033\\
1170.000	1.033\\
1175.000	1.033\\
1180.000	1.033\\
1185.000	1.033\\
1190.000	1.033\\
1195.000	1.033\\
};
\addlegendentry{$\text{v}_{\text{3}}$}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.000,
xmax=1200.000,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=-1.500,
ymax=0.000,
ylabel style={font=\color{white!15!black}},
ylabel={q [kVAr]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Reactive power},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.000	-0.000\\
5.000	-0.015\\
10.000	-0.044\\
15.000	-0.072\\
20.000	-0.100\\
25.000	-0.127\\
30.000	-0.154\\
35.000	-0.178\\
40.000	-0.203\\
45.000	-0.226\\
50.000	-0.249\\
55.000	-0.270\\
60.000	-0.292\\
65.000	-0.312\\
70.000	-0.332\\
75.000	-0.351\\
80.000	-0.369\\
85.000	-0.387\\
90.000	-0.405\\
95.000	-0.422\\
100.000	-0.437\\
105.000	-0.453\\
110.000	-0.468\\
115.000	-0.482\\
120.000	-0.496\\
125.000	-0.510\\
130.000	-0.523\\
135.000	-0.536\\
140.000	-0.548\\
145.000	-0.560\\
150.000	-0.571\\
155.000	-0.583\\
160.000	-0.593\\
165.000	-0.604\\
170.000	-0.613\\
175.000	-0.623\\
180.000	-0.632\\
185.000	-0.641\\
190.000	-0.651\\
195.000	-0.659\\
200.000	-0.667\\
205.000	-0.675\\
210.000	-0.683\\
215.000	-0.690\\
220.000	-0.697\\
225.000	-0.704\\
230.000	-0.711\\
235.000	-0.717\\
240.000	-0.724\\
245.000	-0.730\\
250.000	-0.736\\
255.000	-0.742\\
260.000	-0.747\\
265.000	-0.752\\
270.000	-0.757\\
275.000	-0.762\\
280.000	-0.767\\
285.000	-0.772\\
290.000	-0.776\\
295.000	-0.781\\
300.000	-0.785\\
305.000	-0.789\\
310.000	-0.793\\
315.000	-0.796\\
320.000	-0.800\\
325.000	-0.804\\
330.000	-0.807\\
335.000	-0.810\\
340.000	-0.813\\
345.000	-0.817\\
350.000	-0.820\\
355.000	-0.823\\
360.000	-0.825\\
365.000	-0.828\\
370.000	-0.831\\
375.000	-0.833\\
380.000	-0.836\\
385.000	-0.838\\
390.000	-0.840\\
395.000	-0.842\\
400.000	-0.844\\
405.000	-0.847\\
410.000	-0.849\\
415.000	-0.851\\
420.000	-0.853\\
425.000	-0.854\\
430.000	-0.856\\
435.000	-0.858\\
440.000	-0.859\\
445.000	-0.861\\
450.000	-0.863\\
455.000	-0.864\\
460.000	-0.866\\
465.000	-0.867\\
470.000	-0.869\\
475.000	-0.870\\
480.000	-0.871\\
485.000	-0.872\\
490.000	-0.873\\
495.000	-0.874\\
500.000	-0.876\\
505.000	-0.877\\
510.000	-0.878\\
515.000	-0.879\\
520.000	-0.880\\
525.000	-0.881\\
530.000	-0.882\\
535.000	-0.883\\
540.000	-0.883\\
545.000	-0.884\\
550.000	-0.885\\
555.000	-0.886\\
560.000	-0.886\\
565.000	-0.887\\
570.000	-0.888\\
575.000	-0.890\\
580.000	-0.890\\
585.000	-0.891\\
590.000	-0.891\\
595.000	-0.891\\
600.000	-0.892\\
605.000	-0.892\\
610.000	-0.893\\
615.000	-0.893\\
620.000	-0.894\\
625.000	-0.894\\
630.000	-0.895\\
635.000	-0.896\\
640.000	-0.896\\
645.000	-0.896\\
650.000	-0.897\\
655.000	-0.897\\
660.000	-0.898\\
665.000	-0.898\\
670.000	-0.898\\
675.000	-0.899\\
680.000	-0.899\\
685.000	-0.899\\
690.000	-0.900\\
695.000	-0.900\\
700.000	-0.900\\
705.000	-0.901\\
710.000	-0.901\\
715.000	-0.901\\
720.000	-0.901\\
725.000	-0.901\\
730.000	-0.901\\
735.000	-0.902\\
740.000	-0.902\\
745.000	-0.903\\
750.000	-0.903\\
755.000	-0.903\\
760.000	-0.903\\
765.000	-0.903\\
770.000	-0.903\\
775.000	-0.904\\
780.000	-0.904\\
785.000	-0.904\\
790.000	-0.904\\
795.000	-0.904\\
800.000	-0.905\\
805.000	-0.905\\
810.000	-0.905\\
815.000	-0.905\\
820.000	-0.905\\
825.000	-0.905\\
830.000	-0.905\\
835.000	-0.905\\
840.000	-0.905\\
845.000	-0.905\\
850.000	-0.905\\
855.000	-0.906\\
860.000	-0.906\\
865.000	-0.906\\
870.000	-0.906\\
875.000	-0.906\\
880.000	-0.906\\
885.000	-0.907\\
890.000	-0.907\\
895.000	-0.907\\
900.000	-0.907\\
905.000	-0.907\\
910.000	-0.908\\
915.000	-0.908\\
920.000	-0.908\\
925.000	-0.908\\
930.000	-0.908\\
935.000	-0.908\\
940.000	-0.908\\
945.000	-0.908\\
950.000	-0.908\\
955.000	-0.909\\
960.000	-0.909\\
965.000	-0.909\\
970.000	-0.909\\
975.000	-0.909\\
980.000	-0.909\\
985.000	-0.909\\
990.000	-0.909\\
995.000	-0.909\\
1000.000	-0.910\\
1005.000	-0.910\\
1010.000	-0.910\\
1015.000	-0.910\\
1020.000	-0.910\\
1025.000	-0.910\\
1030.000	-0.910\\
1035.000	-0.910\\
1040.000	-0.910\\
1045.000	-0.911\\
1050.000	-0.911\\
1055.000	-0.911\\
1060.000	-0.911\\
1065.000	-0.911\\
1070.000	-0.911\\
1075.000	-0.911\\
1080.000	-0.911\\
1085.000	-0.911\\
1090.000	-0.911\\
1095.000	-0.911\\
1100.000	-0.911\\
1105.000	-0.911\\
1110.000	-0.911\\
1115.000	-0.911\\
1120.000	-0.912\\
1125.000	-0.912\\
1130.000	-0.912\\
1135.000	-0.912\\
1140.000	-0.912\\
1145.000	-0.912\\
1150.000	-0.912\\
1155.000	-0.912\\
1160.000	-0.912\\
1165.000	-0.913\\
1170.000	-0.913\\
1175.000	-0.913\\
1180.000	-0.913\\
1185.000	-0.913\\
1190.000	-0.913\\
1195.000	-0.913\\
};
\addlegendentry{$\text{q}_{\text{PV,OFO}}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.000	-0.000\\
5.000	-0.022\\
10.000	-0.065\\
15.000	-0.108\\
20.000	-0.150\\
25.000	-0.190\\
30.000	-0.230\\
35.000	-0.267\\
40.000	-0.303\\
45.000	-0.338\\
50.000	-0.372\\
55.000	-0.405\\
60.000	-0.437\\
65.000	-0.467\\
70.000	-0.496\\
75.000	-0.526\\
80.000	-0.553\\
85.000	-0.580\\
90.000	-0.606\\
95.000	-0.631\\
100.000	-0.654\\
105.000	-0.678\\
110.000	-0.700\\
115.000	-0.721\\
120.000	-0.742\\
125.000	-0.763\\
130.000	-0.782\\
135.000	-0.802\\
140.000	-0.820\\
145.000	-0.838\\
150.000	-0.855\\
155.000	-0.872\\
160.000	-0.887\\
165.000	-0.903\\
170.000	-0.917\\
175.000	-0.932\\
180.000	-0.946\\
185.000	-0.959\\
190.000	-0.973\\
195.000	-0.986\\
200.000	-0.998\\
205.000	-1.010\\
210.000	-1.021\\
215.000	-1.033\\
220.000	-1.043\\
225.000	-1.053\\
230.000	-1.064\\
235.000	-1.073\\
240.000	-1.083\\
245.000	-1.092\\
250.000	-1.101\\
255.000	-1.110\\
260.000	-1.118\\
265.000	-1.126\\
270.000	-1.133\\
275.000	-1.141\\
280.000	-1.148\\
285.000	-1.155\\
290.000	-1.161\\
295.000	-1.168\\
300.000	-1.174\\
305.000	-1.181\\
310.000	-1.186\\
315.000	-1.191\\
320.000	-1.197\\
325.000	-1.203\\
330.000	-1.207\\
335.000	-1.212\\
340.000	-1.217\\
345.000	-1.222\\
350.000	-1.227\\
355.000	-1.231\\
360.000	-1.235\\
365.000	-1.239\\
370.000	-1.243\\
375.000	-1.247\\
380.000	-1.250\\
385.000	-1.253\\
390.000	-1.257\\
395.000	-1.260\\
400.000	-1.263\\
405.000	-1.267\\
410.000	-1.269\\
415.000	-1.272\\
420.000	-1.276\\
425.000	-1.278\\
430.000	-1.280\\
435.000	-1.283\\
440.000	-1.286\\
445.000	-1.289\\
450.000	-1.290\\
455.000	-1.292\\
460.000	-1.295\\
465.000	-1.297\\
470.000	-1.300\\
475.000	-1.301\\
480.000	-1.303\\
485.000	-1.305\\
490.000	-1.306\\
495.000	-1.308\\
500.000	-1.310\\
505.000	-1.312\\
510.000	-1.313\\
515.000	-1.315\\
520.000	-1.317\\
525.000	-1.318\\
530.000	-1.320\\
535.000	-1.321\\
540.000	-1.321\\
545.000	-1.322\\
550.000	-1.324\\
555.000	-1.325\\
560.000	-1.326\\
565.000	-1.327\\
570.000	-1.329\\
575.000	-1.331\\
580.000	-1.332\\
585.000	-1.332\\
590.000	-1.333\\
595.000	-1.333\\
600.000	-1.334\\
605.000	-1.335\\
610.000	-1.335\\
615.000	-1.337\\
620.000	-1.337\\
625.000	-1.338\\
630.000	-1.339\\
635.000	-1.340\\
640.000	-1.340\\
645.000	-1.341\\
650.000	-1.342\\
655.000	-1.342\\
660.000	-1.343\\
665.000	-1.343\\
670.000	-1.344\\
675.000	-1.345\\
680.000	-1.345\\
685.000	-1.345\\
690.000	-1.346\\
695.000	-1.346\\
700.000	-1.347\\
705.000	-1.347\\
710.000	-1.347\\
715.000	-1.347\\
720.000	-1.348\\
725.000	-1.348\\
730.000	-1.349\\
735.000	-1.350\\
740.000	-1.350\\
745.000	-1.350\\
750.000	-1.350\\
755.000	-1.350\\
760.000	-1.351\\
765.000	-1.351\\
770.000	-1.351\\
775.000	-1.352\\
780.000	-1.352\\
785.000	-1.353\\
790.000	-1.353\\
795.000	-1.353\\
800.000	-1.353\\
805.000	-1.354\\
810.000	-1.354\\
815.000	-1.354\\
820.000	-1.354\\
825.000	-1.354\\
830.000	-1.354\\
835.000	-1.354\\
840.000	-1.354\\
845.000	-1.354\\
850.000	-1.354\\
855.000	-1.355\\
860.000	-1.355\\
865.000	-1.355\\
870.000	-1.356\\
875.000	-1.356\\
880.000	-1.356\\
885.000	-1.356\\
890.000	-1.357\\
895.000	-1.357\\
900.000	-1.357\\
905.000	-1.357\\
910.000	-1.358\\
915.000	-1.358\\
920.000	-1.358\\
925.000	-1.358\\
930.000	-1.358\\
935.000	-1.358\\
940.000	-1.359\\
945.000	-1.359\\
950.000	-1.359\\
955.000	-1.359\\
960.000	-1.360\\
965.000	-1.360\\
970.000	-1.360\\
975.000	-1.360\\
980.000	-1.360\\
985.000	-1.360\\
990.000	-1.360\\
995.000	-1.360\\
1000.000	-1.361\\
1005.000	-1.361\\
1010.000	-1.361\\
1015.000	-1.361\\
1020.000	-1.361\\
1025.000	-1.361\\
1030.000	-1.361\\
1035.000	-1.362\\
1040.000	-1.362\\
1045.000	-1.362\\
1050.000	-1.362\\
1055.000	-1.362\\
1060.000	-1.362\\
1065.000	-1.362\\
1070.000	-1.362\\
1075.000	-1.363\\
1080.000	-1.363\\
1085.000	-1.363\\
1090.000	-1.363\\
1095.000	-1.363\\
1100.000	-1.363\\
1105.000	-1.363\\
1110.000	-1.363\\
1115.000	-1.363\\
1120.000	-1.364\\
1125.000	-1.364\\
1130.000	-1.364\\
1135.000	-1.364\\
1140.000	-1.364\\
1145.000	-1.364\\
1150.000	-1.365\\
1155.000	-1.365\\
1160.000	-1.365\\
1165.000	-1.365\\
1170.000	-1.366\\
1175.000	-1.366\\
1180.000	-1.366\\
1185.000	-1.366\\
1190.000	-1.366\\
1195.000	-1.366\\
};
\addlegendentry{$\text{q}_{\text{Bat,OFO}}$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0.000,
xmax=1.000,
ymin=0.000,
ymax=1.000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plot_G_tuned_cost_approach.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34118,0.67059,0.15294}%
\definecolor{mycolor2}{rgb}{0.00000,0.32941,0.62353}%
\definecolor{mycolor3}{rgb}{0.80000,0.02745,0.11765}%
\definecolor{mycolor4}{rgb}{0.74118,0.80392,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.59608,0.63137}%
\definecolor{mycolor6}{rgb}{0.47843,0.43529,0.67451}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.735\fheight)},
scale only axis,
xmin=0.000,
xmax=115.000,
ymin=-18.000,
ymax=11.000,
ylabel style={font=\color{white!15!black}},
ylabel={p[kW]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Active power},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	2.230\\
5.000	-12.123\\
10.000	-13.643\\
15.000	-14.330\\
20.000	-14.399\\
25.000	-14.402\\
30.000	-14.366\\
35.000	-14.431\\
40.000	-14.394\\
45.000	-14.399\\
50.000	-14.412\\
55.000	-14.430\\
60.000	-14.404\\
65.000	-14.462\\
70.000	-14.445\\
75.000	-14.437\\
80.000	-14.475\\
85.000	-14.480\\
90.000	-14.479\\
95.000	-14.467\\
100.000	-14.486\\
105.000	-14.469\\
110.000	-14.476\\
115.000	-14.483\\
};
\addlegendentry{$\text{p}_{\text{PCC}}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.000	7.251\\
5.000	8.281\\
10.000	8.653\\
15.000	8.726\\
20.000	8.770\\
25.000	8.813\\
30.000	8.871\\
35.000	8.901\\
40.000	8.947\\
45.000	8.990\\
50.000	9.029\\
55.000	9.059\\
60.000	9.101\\
65.000	9.117\\
70.000	9.141\\
75.000	9.168\\
80.000	9.179\\
85.000	9.188\\
90.000	9.197\\
95.000	9.212\\
100.000	9.218\\
105.000	9.231\\
110.000	9.242\\
115.000	9.250\\
};
\addlegendentry{$\text{p}_{\text{PV,OFO}}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.000	7.207\\
5.000	8.231\\
10.000	8.600\\
15.000	8.673\\
20.000	8.717\\
25.000	8.759\\
30.000	8.817\\
35.000	8.846\\
40.000	8.892\\
45.000	8.936\\
50.000	8.974\\
55.000	9.004\\
60.000	9.045\\
65.000	9.062\\
70.000	9.085\\
75.000	9.113\\
80.000	9.123\\
85.000	9.132\\
90.000	9.141\\
95.000	9.156\\
100.000	9.162\\
105.000	9.175\\
110.000	9.186\\
115.000	9.193\\
};
\addlegendentry{$\text{p}_{\text{Bat,OFO}}$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.000	-14.500\\
115.000	-14.500\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.368\fheight)},
scale only axis,
xmin=0.000,
xmax=115.000,
ymin=1.000,
ymax=1.060,
ytick={   1, 1.01, 1.02, 1.03, 1.04, 1.05},
ylabel style={font=\color{white!15!black}},
ylabel={v [p.u.]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bus voltages},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.987\\
5.000	1.035\\
10.000	1.040\\
15.000	1.042\\
20.000	1.042\\
25.000	1.042\\
30.000	1.042\\
35.000	1.042\\
40.000	1.042\\
45.000	1.042\\
50.000	1.042\\
55.000	1.042\\
60.000	1.042\\
65.000	1.042\\
70.000	1.042\\
75.000	1.042\\
80.000	1.042\\
85.000	1.042\\
90.000	1.042\\
95.000	1.042\\
100.000	1.042\\
105.000	1.042\\
110.000	1.042\\
115.000	1.042\\
};
\addlegendentry{$\text{v}_{\text{1}}$}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.982\\
5.000	1.041\\
10.000	1.046\\
15.000	1.049\\
20.000	1.049\\
25.000	1.049\\
30.000	1.049\\
35.000	1.049\\
40.000	1.049\\
45.000	1.049\\
50.000	1.049\\
55.000	1.049\\
60.000	1.049\\
65.000	1.049\\
70.000	1.049\\
75.000	1.049\\
80.000	1.049\\
85.000	1.049\\
90.000	1.049\\
95.000	1.049\\
100.000	1.049\\
105.000	1.049\\
110.000	1.049\\
115.000	1.049\\
};
\addlegendentry{$\text{v}_{\text{2}}$}

\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.989\\
5.000	1.025\\
10.000	1.029\\
15.000	1.030\\
20.000	1.030\\
25.000	1.030\\
30.000	1.030\\
35.000	1.030\\
40.000	1.030\\
45.000	1.030\\
50.000	1.030\\
55.000	1.030\\
60.000	1.030\\
65.000	1.030\\
70.000	1.030\\
75.000	1.030\\
80.000	1.030\\
85.000	1.030\\
90.000	1.030\\
95.000	1.030\\
100.000	1.030\\
105.000	1.030\\
110.000	1.030\\
115.000	1.030\\
};
\addlegendentry{$\text{v}_{\text{3}}$}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.000,
xmax=115.000,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=-26.000,
ymax=2.000,
ylabel style={font=\color{white!15!black}},
ylabel={q [kVAr]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Reactive power},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.000	1.233\\
5.000	0.035\\
10.000	0.034\\
15.000	-0.132\\
20.000	-0.312\\
25.000	-0.502\\
30.000	-0.686\\
35.000	-0.896\\
40.000	-1.069\\
45.000	-1.225\\
50.000	-1.338\\
55.000	-1.454\\
60.000	-1.544\\
65.000	-1.659\\
70.000	-1.734\\
75.000	-1.808\\
80.000	-1.861\\
85.000	-1.934\\
90.000	-1.988\\
95.000	-2.027\\
100.000	-2.094\\
105.000	-2.148\\
110.000	-2.198\\
115.000	-2.236\\
};
\addlegendentry{$\text{q}_{\text{PV,OFO}}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.000	-19.902\\
5.000	-21.108\\
10.000	-21.021\\
15.000	-21.265\\
20.000	-21.533\\
25.000	-21.796\\
30.000	-22.063\\
35.000	-22.358\\
40.000	-22.603\\
45.000	-22.823\\
50.000	-22.993\\
55.000	-23.162\\
60.000	-23.285\\
65.000	-23.439\\
70.000	-23.525\\
75.000	-23.606\\
80.000	-23.649\\
85.000	-23.722\\
90.000	-23.760\\
95.000	-23.774\\
100.000	-23.833\\
105.000	-23.868\\
110.000	-23.896\\
115.000	-23.905\\
};
\addlegendentry{$\text{q}_{\text{Bat,OFO}}$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0.000,
xmax=1.000,
ymin=0.000,
ymax=1.000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
